The SALT survey of helium-rich hot subdwarfs: final sample and classification

A medium-resolution spectroscopic survey of helium-rich hot subdwarfs has been carried out using the Southern African Large Telescope (SALT). Objectives include the discovery of exotic hot subdwarfs, resolving distinct subclasses, identifying evolutionary sequences, and establishing the past and future histories of many of these unusual stars. This paper extends the sample described by Jeffery et al. (2021) (arXiv:2011.09523) from 100 to 697 stars. It describes the selection criteria and presents spectral classifications based on the MK-like Drilling system. The sample includes 283 extremely helium-rich hot subdwarfs, 17 extreme helium stars, 110 intermediate helium-rich hot subdwarfs, as well as 21 helium-rich stars of other types. It now represents the largest homogeneous sample of both "normal" He-sdOs and "luminous" or "hot" He-sdOs. Interesting stars discovered include magnetic hot subdwarfs, extremely hot pre-white dwarfs and hot subdwarfs, including hot subdwarfs showing NV emission, one short-period binary, new extreme helium stars and several double-subdwarf candidates. The data form the basis for kinematic and model atmosphere analyses to follow.

==> (inline-0) <==
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
001 & J000331.6-164358 &  14.60 &  2414888694102153088 &  BPS CS 29517-0049 &  DB 13.0/8.1$^c$ &  -- & -- & -- & -- & -- & -- & PHL  EC  WD   \\
002 & J000346.7-483937 &  16.50 &  4977727221867267968 &  JL 152 &  sdO9VII:He39 &  0.90 & 7 & 39 &  0.07 & 1.5 &  1.3 &    \\
003 & J000431.0-242621 &  13.82 &  2336589275632410496 &  HE 0001-2443 &  sdB0.5VII:He40 &  1.05 & 7 & 40 &  0.01 & 0.0 &  0.4 &   SB  PHL  EC  BPS  GALEX   \\
004 & J001006.9-261256 &  12.78 &  2335246080444203520 &  TON S 144 &  sdO9.5VII:He37$^b$ &  0.95 & 7 & 37 &  0.01 & 1.4 &  0.3 &   SB  PHL  FB  EC  BPS  GALEX   \\
005 & J001235.6-422011 &  16.13 &  4995343592869448960 &   &  sdOC9.5VI:He25 Pb &  0.95 & 6 & 25 &  0.01 & 1.0 &  0.5 &   GALEX   \\
006 & J001853.2-315601 &  14.37 &  2316462680926136960 &  HE 0016-3212 &  sdBC0.2VI:He37$^b$ &  1.02 & 6 & 37 &  0.02 & 2.1 &  0.5 &   PHL  EC  GALEX   \\
007 & J002334.0+065647 &  13.91 &  2747736702353007488 &  PB 5919 &  CV ux &  -- & -- & -- & -- & -- & -- &  \\
008 & J002341.7-532017 &  16.84 &  4924267248536588160 &  JL 183 &  sdO9.5VII:He24 rvv &  0.95 & 7 & 24 &  0.06 & 1.5 &  1.9 &    \\
009 & J002703.8-595135 &  14.89 &  4905481576979242368 &   &  sdB1VI:He15 &  1.10 & 6 & 15 &  0.08 & 2.5 &  2.0 &   GALEX   \\
010 & J003321.1-515445 &  16.36 &  4925872466793900288 &   &  sdO2IV:He19 &  0.20 & 4 & 19 &  0.06 & 2.4 &  2.4 &   GALEX   \\
011 & J003334.5-593852 &  13.64 &  4905455257419570816 &   &  sdO9.5VII:He40 &  0.95 & 7 & 40 &  0.02 & 1.3 &  0.7 &    \\
012 & J004703.3-115218 &  11.79 &  2376592910265354368 &  BD -12 134A$^1$ &  PG1159 &  -- & -- & -- & -- & -- & -- & PHL  BPS  TD1  PN  WD   \\
013 & J004837.9+080244 &  15.52 &  2557632997336214016 &  PB 6173 &  DO &  -- & -- & -- & -- & -- & -- & PG  GALEX  SDSS  WD   \\
014 & J004905.1-542438 &  16.16 &  4921084329876536448 &  EC 00468-5440 &  sdBC0VI:He25$^b$ &  1.00 & 6 & 25 &  0.01 & 1.0 &  0.5 &    \\
015 & J005212.9-585238 &  15.14 &  4904232737928553088 &   &  sdO8.5VII:He15 &  0.85 & 7 & 15 &  0.05 & 1.2 &  1.8 &   GALEX   \\
016 & J005509.4-722756 &  14.16 &  4688994197159102976 &   &  sdB2.5II:He15 &  1.25 & 2 & 15 &  0.17 & 1.2 &  0.7 &    \\
017 & J010155.9-711224 &  15.40 &  4690797018222100736 &   &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.03 & 0.5 &  0.5 &    \\
018 & J011046.0-512252 &  16.74 &  4927860005859630080 &  EC 01086-5138 &  sdO8.5VII:He25 &  0.85 & 7 & 25 &  0.03 & 2.4 &  0.9 &   JL  GALEX   \\
019 & J011338.2-151102 &  14.81 &  2455641680268793472 &  HE 0111-1526 &  sdBC1IV:He31 &  1.10 & 4 & 31 &  0.02 & 1.8 &  0.6 &   EC  BPS  GALEX   \\
020 & J011652.9-221208 &  14.54 &  2351623413515105920 &  BPS CS 22946-0005 &  sdB2.5II:He24$^b$ &  1.25 & 2 & 24 &  0.07 & 0.9 &  0.6 &   GALEX   \\
021 & J011919.7-581808 &  13.76 &  4909378967742431360 &   &  sdO8VII:He01 &  0.80 & 7 &  1 &  0.25 & 1.6 &  0.4 &    \\
022 & J012138.1-553220 &  13.76 &  4911021775553809664 &  EC 01196-5548 &  sdOC6VII:He40 &  0.60 & 7 & 40 &  0.05 & 2.0 &  1.2 &   LB  JL  GALEX   \\
023 & J012253.4-752114 &  15.37 &  4637921057358156416 &   &  PG1159 &  -- & -- & -- & -- & -- & -- & GALEX  WD   \\
024 & J012801.4-524557 &  16.80 &  4916051697653897728 &  JL 246 &  sdO4VII:He34 &  0.40 & 7 & 34 &  0.08 & 0.2 &  2.0 &    \\
025 & J012855.1-513026 &  15.92 &  4916941511798742912 &  JL 249 &  sdO8VII:He40 &  0.80 & 7 & 40 &  0.07 & 1.1 &  1.3 &    \\
026 & J013306.0-690037 &  16.66 &  4691499842366444800 &   &  sdB1VII:He08 &  1.10 & 7 &  8 &  0.03 & 0.4 &  1.2 &   GALEX   \\
027 & J013319.2-542429 &  16.15 &  4912617338724508160 &  JL 253 &  sdO9VI:He40 &  0.90 & 6 & 40 &  0.07 & 1.8 &  1.3 &    \\
028 & J013525.7-671507 &  16.77 &  4698459205509788288 &  EC 01339-6730 &  DO &  -- & -- & -- & -- & -- & -- & GALEX   \\
029 & J013940.0-633917 &  16.61 &  4711322735640264832 &   &  sdO9VII:He40 &  0.90 & 7 & 40 &  0.04 & 1.1 &  0.7 &   GALEX   \\
030 & J014204.4-454338 &  15.49 &  4955142290958837888 &  JL 256 &  sdO2V:He09 &  0.20 & 5 &  9 &  0.06 & 0.9 &  0.5 &    \\
031 & J014307.5-383316 &  12.94 &  4962221462214625920 &  SB 705 &  sdOC7.5VII:He40$^b$ &  0.75 & 7 & 40 &  0.01 & 1.2 &  0.2 &   EC  GALEX   \\
032 & J014417.5-465544 &  16.70 &  4954086519277757696 &  JL 259 &  sdO9.5VII:He39 &  0.95 & 7 & 39 &  0.03 & 0.9 &  0.7 &    \\
033 & J014717.5-513339 &  13.52 &  4916399452565698688 &  LB 3229 &  sdO9.5VII:He39$^b$ &  0.95 & 7 & 39 &  0.02 & 0.5 &  0.8 &   JL  GALEX   \\
034 & J014721.4-440506 &  15.42 &  4955743998697405312 &   &  O(H) &  -- & -- & -- & -- & -- & -- & GALEX   \\
035 & J014844.0-263612 &  12.22 &  5025362802928256640 &  SB 744 &  sdO8.5VI:He10 &  0.85 & 6 & 10 &  0.02 & 1.1 &  0.8 &   PHL  GALEX  WD   \\
036 & J015106.7-521122 &  15.51 &  4913325458572959872 &  JL 264 &  sdOC8VII:He40 &  0.80 & 7 & 40 &  0.03 & 1.3 &  0.5 &    \\
037 & J015639.1-052400 &  16.48 &  2491695589960521728 &  PB 8947 &  sdB1.5V:He10? &  1.15 & 5 & 10 &  0.03 & 2.3 &  1.3 &   SDSS   \\
038 & J015801.5-365621 &  14.73 &  4968603165141249792 &  HE 0155-3710 &  sdB0.2VI:He36 &  1.02 & 6 & 36 &  0.01 & 2.3 &  0.4 &   GALEX   \\
039 & J021021.1-380909 &  15.29 &  4964554866406807040 &   &  sdO8VII:He40 &  0.80 & 7 & 40 &  0.05 & 1.0 &  1.0 &   GALEX   \\
040 & J021054.2+014747 &  13.66 &  2514184283536110720 &  PG 0208+016 &  sdO9VII:He37$^a$ &  0.90 & 7 & 37 &  0.03 & 0.6 &  0.7 &   PB  GALEX  LAMOST   \\
041 & J021450.5-553911 &  15.00 &  4742533988103146624 &   &  sdBC1.5VII:He40 &  1.15 & 7 & 40 &  0.02 & 2.1 &  0.6 &   GALEX   \\
042 & J021834.5-641050 &  15.79 &  4700010753855270784 &   &  sdB0.2VI:He38 &  1.02 & 6 & 38 &  0.02 & 0.0 &  0.7 &   GALEX   \\
043 & J022200.2-503219 &  16.19 &  4938243518794373120 &  JL 291 &  sdO9.5VII:He40 &  0.95 & 7 & 40 &  0.02 & 0.8 &  0.7 &    \\
044 & J022412.8-362826 &  15.71 &  4965730553574617216 &   &  sdO4VI:He07 &  0.40 & 6 &  7 &  0.04 & 1.1 &  0.5 &   GALEX   \\
045 & J023204.9-542116 &  16.12 &  4741530752461860480 &   &  sdO7.5VII:He38 &  0.75 & 7 & 38 &  0.10 & 2.3 &  1.9 &    \\
046 & J023326.1-591231 &  15.06 &  4725954589706210944 &  EC 02320-5925 &  sdOC5VI:He38$^b$ &  0.50 & 6 & 38 &  0.03 & 0.4 &  0.6 &   LB  GALEX   \\
047 & J024322.8+045036 &  14.07 &  6052403489630720 &  PG 0240+046 &  sdBC0.5VII:He25$^a$ &  1.05 & 7 & 25 &  0.02 & 2.3 &  0.7 &   GALEX  LAMOST   \\
048 & J025121.5-723433 &  14.61 &  4643946965193162624 &  EC 02512-7246 &  sdBN0.2VI:He29$^b$ &  1.02 & 6 & 29 &  0.01 & 1.6 &  0.4 &   LB  GALEX   \\
049 & J025251.5-692233 &  16.04 &  4646812876610294144 &  EC 02523-6934 &  sdO9VII:He39$^b$ &  0.90 & 7 & 39 &  0.02 & 0.9 &  0.4 &   GALEX   \\
050 & J025307.8-705856 &  16.10 &  4645779163881638528 &  EC 02527-7111 &  DB &  -- & -- & -- & -- & -- & -- & GALEX   \\
051 & J025539.3-511132 &  15.56 &  4748146823164063360 &   &  sdB2I:He14 &  1.20 & 1 & 14 &  0.03 & 1.2 &  1.1 &    \\
052 & J030343.9-302747 &  15.80 &  5058959140928424448 &  HE 0301-3039 &  sdBC1VII:He38 &  1.10 & 7 & 38 &  0.03 & 0.0 &  0.9 &   EC  GALEX   \\
053 & J030434.5-331708 &  15.37 &  5051450747818736000 &  HE 0302-3328 &  sdO4VII:He39 &  0.40 & 7 & 39 &  0.02 & 1.0 &  0.7 &    \\
054 & J030608.5-143152 &  15.55 &  5155725991054381952 &  EC 03037-1443 &  sdOC4VI:He40 &  0.40 & 6 & 40 &  0.03 & 0.9 &  0.9 &   PB  PHL  GALEX   \\
055 & J031315.1-435459 &  10.71 &  4850445797329363328 &  CD -44 1028 &  sdB1III:He08 K+G &  1.10 & 3 &  8 &  0.02 & 0.0 &  0.9 &   TD1   \\
056 & J031530.1-593404 &  13.31 &  4723810851270083072 &  EC 03143-5945 &  sdB2.5VI:He05 K+G &  1.25 & 6 &  5 &  0.03 & 0.3 &  1.1 &   GALEX   \\
057 & J032835.7-205933 &  16.19 &  5099182265566440320 &  EC 03263-2109 &  DB 17.7/8.4$^c$ &  -- & -- & -- & -- & -- & -- & GALEX   \\
058 & J033324.9-300309 &  16.33 &  5056603505982783616 &   &  sdB1VI:He12 &  1.10 & 6 & 12 &  0.04 & 0.2 &  1.7 &   GALEX   \\
059 & J034354.0-015136 &  15.45 &  3251113672672769920 &  KUV 03414-0201 &  sdB1IV:He02 &  1.10 & 4 &  2 &  0.03 & 0.4 &  0.9 &   FBS   \\
060 & J035037.7-692057 &  14.69 &  4667419442501873408 &  EC 03505-6929 &  sdO9VII:He40$^b$ &  0.90 & 7 & 40 &  0.04 & 1.5 &  1.3 &   GALEX   \\
061 & J040304.5-400941 &  14.36 &  4844000803764527360 &  EC 04013-4017 &  sdBC1III:He30$^b$ &  1.10 & 3 & 30 &  0.02 & 2.0 &  0.6 &   GALEX   \\
062 & J041110.2-004848 &  14.10 &  3253550426661848960 &   &  sdO8VI:He39$^b$ &  0.80 & 6 & 39 &  0.03 & 1.2 &  0.5 &    \\
063 & J041235.2-635719 &  15.51 &  4675977078940730240 &   &  sdB0VI:He17 &  1.00 & 6 & 17 &  0.04 & 2.6 &  1.4 &   GALEX   \\
064 & J041319.4-134102 &  12.48 &  3176695152292552704 &  EC 04110-1348 &  sdOC7.5VII:He39$^b$ &  0.75 & 7 & 39 &  0.03 & 1.3 &  0.6 &    \\
065 & J041400.2-315443 &  16.60 &  4882954645311111424 &  EC 04120-3202 &  sdO8VII:He39 &  0.80 & 7 & 39 &  0.15 & 0.5 &  2.6 &   GALEX   \\
\hline
\end{tabular}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
066 & J041530.2-542158 &  14.85 &  4779256473879923072 &  HE 0414-5429 &  sdO8VII:He39$^b$ &  0.80 & 7 & 39 &  0.02 & 1.3 &  0.3 &   EC  GALEX   \\
067 & J042034.8+012040 &  12.29 &  3255780171819962496 &   &  sdOC9VII:He39$^b$ &  0.90 & 7 & 39 &  0.02 & 0.8 &  0.4 &    \\
068 & J042237.3-540849 &  14.03 &  4779307463731785088 &  LB 1721 &  sdOC9VII:He38$^b$ &  0.90 & 7 & 38 &  0.04 & 1.3 &  0.8 &   EC  GALEX   \\
069 & J042910.7-290248 &  14.08 &  4891033684953481600 &  EC 04271-2909 &  sdO8.5VI:He39$^b$ &  0.85 & 6 & 39 &  0.02 & 1.2 &  0.4 &   BPS  GALEX   \\
070 & J042910.8-041923 &  16.02 &  3204384497212064640 &   &  -sdO/DO- &  -- & -- & -- & -- & -- & -- &  \\
071 & J042932.9-473144 &  15.78 &  4789068103329323648 &  EC 04281-4738 &  sdOC6.5VII:He39$^b$ &  0.65 & 7 & 39 &  0.04 & 0.9 &  0.9 &   GALEX   \\
072 & J043213.8-164508 &  15.14 &  3171501952716992256 &  EC 04299-1651 &  DB 15.6/7.7 + dM$^d$ &  -- & -- & -- & -- & -- & -- & HE  GALEX  WD   \\
073 & J043413.5-423915 &  13.11 &  4791548326683783168 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.02 & 0.6 &  0.2 &    \\
074 & J043615.2-534334 &  12.47 &  4777646032942511872 &  LB 1741 &  sdO9VII:He39$^b$ &  0.90 & 7 & 39 &  0.02 & 0.9 &  0.3 &   EC   \\
075 & J043734.1-615743 &  14.54 &  4677213647268641152 &  EC 04369-6203 &  sdOC9VII:He39$^b$ &  0.90 & 7 & 39 &  0.03 & 0.2 &  0.5 &   BPS  GALEX   \\
076 & J044137.5-485503 &  15.21 &  4785027741695161728 &  EC 04402-4900 &  sdO4VI:He04 &  0.40 & 6 &  4 &  0.02 & 0.6 &  0.2 &   GALEX   \\
077 & J044208.3-182054 &  14.23 &  2978785258317207168 &  EC 04399-1826 &  sdO8VI:He39 &  0.80 & 6 & 39 &  0.01 & 1.3 &  0.3 &   HE   \\
078 & J044225.9-320600 &  14.77 &  4877454200954089088 &  EC 04405-3211 &  sdO7.5VI:He39$^b$ &  0.75 & 6 & 39 &  0.05 & 1.5 &  1.2 &   GALEX   \\
079 & J045332.1-370142 &  15.66 &  4818530857425524736 &  EC 04517-3706 &  sdB0.5VI:He40$^b$ &  1.05 & 6 & 40 &  0.01 & 0.0 &  0.3 &   GALEX   \\
080 & J045409.9-592631 &  16.70 &  4761967615605547264 &  EC 04534-5931 &  DOZ &  -- & -- & -- & -- & -- & -- & GALEX   \\
081 & J045918.8-535254 &  12.27 &  4782839331302068224 &  LB 1766 &  sdB0.5VI:He40 &  1.05 & 6 & 40 &  0.01 & 0.0 &  0.4 &   EC  GALEX   \\
082 & J050656.0-251245 &  13.81 &  2959522433074162688 &  EC 05048-2516 &  D(A)O + MS? &  -- & -- & -- & -- & -- & -- &  \\
083 & J051309.7-001220 &  14.66 &  3227572475888018432 &   &  sdOC9.5VII:He39 &  0.95 & 7 & 39 &  0.01 & 1.5 &  0.4 &    \\
084 & J051348.2-194418 &  15.10 &  2975366979747110016 &   &  sdO7.5VII:He39$^b$ &  0.75 & 7 & 39 &  0.06 & 0.8 &  1.5 &    \\
085 & J051443.9-084806 &  11.17 &  3206674676854713344 &  [CW83] 0512-08 &  sdB0V:He19 &  1.00 & 5 & 19 &  0.01 & 0.9 &  0.5 &   TD1   \\
086 & J051628.5-302955 &  16.91 &  4827786267133832576 &   &  sdO4V:He04 &  0.40 & 5 &  4 &  0.03 & 1.3 &  0.9 &   GALEX   \\
087 & J051756.5-304749 &  13.31 &  4827575749313476096 &  EC 05160-3050 &  sdO7.5V:He28 rvv$^b$ &  0.75 & 5 & 28 &  0.01 & 2.9 &  0.3 &   GALEX   \\
088 & J051949.2-044300 &  15.92 &  3210273928166901632 &   &  -sdO/DO- &  -- & -- & -- & -- & -- & -- & SDSS   \\
089 & J052512.1-192321 &  16.43 &  2969202567802275072 &   &  sdO8.5VI:He38 &  0.85 & 6 & 38 &  0.04 & 0.8 &  0.8 &    \\
090 & J052612.3-285824 &  15.62 &  2906636679691633920 &  EC 05242-2900 &  sdO8.5VII:He40$^b$ &  0.85 & 7 & 40 &  0.02 & 0.9 &  0.3 &   GALEX   \\
091 & J053039.9-411447 &  15.34 &  4806399636399070080 &   &  sdB1VI:He20 &  1.10 & 6 & 20 &  0.08 & 2.3 &  2.3 &   GALEX   \\
092 & J053058.0-684509 &  11.12 &  4658465363442588928 &  HD 269665 &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.02 & 0.5 &  0.1 &    \\
093 & J053521.4-192553 &  15.15 &  2968635529042674688 &   &  sdB2V:He05 &  1.20 & 5 &  5 &  0.02 & 0.5 &  0.7 &   GALEX   \\
094 & J053822.0-163200 &  15.43 &  2971829266723610880 &   &  sdO2V:He06 &  0.20 & 5 &  6 &  0.08 & 1.6 &  0.4 &    \\
095 & J054154.5-305733 &  13.46 &  2903766885624126208 &   &  sdO9VII:He14 &  0.90 & 7 & 14 &  0.01 & 0.8 &  0.6 &    \\
096 & J055038.1-495356 &  15.18 &  4794394824848838144 &   &  sdOC8VII:He40 &  0.80 & 7 & 40 &  0.04 & 2.3 &  0.8 &    \\
097 & J055202.7-491122 &  14.28 &  4794521131247330944 &   &  sdOC9VII:He39 &  0.90 & 7 & 39 &  0.02 & 0.9 &  0.8 &    \\
098 & J055237.3-461504 &  13.78 &  4801267700235568768 &   &  sdO9.5VI:He29 &  0.95 & 6 & 29 &  0.01 & 3.5 &  0.6 &    \\
099 & J055436.0-393722 &  13.00 &  2883459794914510848 &   &  sdO9VI:He36 &  0.90 & 6 & 36 &  0.01 & 1.0 &  0.3 &    \\
100 & J055638.3-493129 &  15.32 &  4794330984455278592 &   &  sdOC2V:He39 &  0.20 & 5 & 39 &  0.04 & 1.0 &  1.0 &    \\
101 & J055804.6-292709 &  15.21 &  2909401745277447808 &   &  sdOC7VI:He39$^b$ &  0.70 & 6 & 39 &  0.04 & 1.5 &  0.8 &    \\
102 & J055805.5-521717 &  15.13 &  4792421648153876864 &   &  -sdB- &  -- & -- & -- & -- & -- & -- &  \\
103 & J055909.8-285756 &  15.88 &  2909453662841894016 &   &  sdB0.2VI:He17 &  1.02 & 6 & 17 &  0.04 & 0.0 &  1.6 &   GALEX   \\
104 & J060000.6-590103 &  16.06 &  5494762428704591488 &  EC 05593-5901 &  sdB0.5V:He39$^b$ &  1.05 & 5 & 39 &  0.04 & 0.0 &  1.3 &   GALEX   \\
105 & J060137.3-485046 &  16.08 &  5554156496352728192 &   &  sdO8.5VII:He40 &  0.85 & 7 & 40 &  0.03 & 1.6 &  0.5 &   GALEX   \\
106 & J060209.0-263015 &  15.72 &  2911066474601725312 &   &  sdO9.5VII:He09 &  0.95 & 7 &  9 &  0.02 & 1.0 &  0.8 &   GALEX   \\
107 & J060432.9-310009 &  16.33 &  2896964202885579520 &   &  -sdB- &  -- & -- & -- & -- & -- & -- &  \\
108 & J060613.8-202056 &  12.04 &  2941993086693170176 &  CPD -20 1123 &  sdB3VII:He19 &  1.30 & 7 & 19 &  0.21 & 2.7 &  0.5 &   GALEX   \\
109 & J060718.8-332038 &  16.63 &  2889687123834316288 &   &  sdOC9.5VI:He39 &  0.95 & 6 & 39 &  0.05 & 1.2 &  1.5 &    \\
110 & J061159.1-591553 &  16.52 &  5494547955217871360 &   &  sdO2VII:He14 &  0.20 & 7 & 14 &  0.09 & 3.6 &  2.9 &   GALEX   \\
111 & J061220.9-263432 &  15.44 &  2911633994400906112 &   &  sdO9VII:He13 &  0.90 & 7 & 13 &  0.02 & 0.5 &  1.1 &    \\
112 & J061237.4-271255 &  13.38 &  2899570977454318336 &   &  sdB0.2VI:He39$^b$ &  1.02 & 6 & 39 &  0.01 & 0.0 &  0.5 &    \\
113 & J061252.5-392253 &  14.76 &  5573125962446736384 &   &  sdB0VII:He38 &  1.00 & 7 & 38 &  0.02 & 0.6 &  0.8 &   GALEX   \\
114 & J062011.5-583904 &  11.84 &  5482955799829681792 &   &  sdO2VI:He06 &  0.20 & 6 &  6 &  0.05 & 0.5 &  0.2 &    \\
115 & J062246.0-633340 &  15.95 &  5477301943538453632 &   &  sdO3VI:He09 &  0.30 & 6 &  9 &  0.07 & 1.2 &  0.8 &    \\
116 & J062549.7-285255 &  16.29 &  2898224006991706496 &   &  sdO3VI:He29 &  0.30 & 6 & 29 &  0.04 & 1.4 &  1.5 &    \\
117 & J062709.3-240254 &  12.56 &  2924464917140535680 &   &  sdOC5IV:He40 em &  0.50 & 4 & 40 &  0.06 & 1.8 &  0.3 &    \\
118 & J062733.6-332222 &  16.38 &  2891961497996609792 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.02 & 0.5 &  0.3 &    \\
119 & J063604.7-274008 &  12.88 &  2919758526337773440 &   &  sdB2.5II:He18 &  1.25 & 2 & 18 &  0.15 & 0.6 &  0.9 &    \\
120 & J064133.0+062640 &  14.98 &  3133423455568056960 &   &  [WELS] &  -- & -- & -- & -- & -- & -- &  \\
121 & J064443.6-441402 &  15.78 &  5556233031438365952 &   &  sdO4VI:He07 &  0.40 & 6 &  7 &  0.05 & 1.3 &  0.7 &    \\
122 & J064731.0-533233 &  14.36 &  5498415349929663104 &   &  sdO7VI:He39 &  0.70 & 6 & 39 &  0.02 & 0.8 &  0.5 &    \\
123 & J064907.0+013806 &  14.78 &  3126136549635234560 &   &  sdB1.5V:He06 &  1.15 & 5 &  6 &  0.03 & 2.2 &  1.0 &    \\
124 & J065446.2-104832 &  12.04 &  3049274119844532224 &  LSS 99 &  sdBC2.5II:He40 &  1.25 & 2 & 40 &  0.27 & 1.5 &  1.6 &   LS   \\
125 & J065702.3-204950 &  14.89 &  2932072884778813440 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.08 & 3.0 &  0.7 &    \\
126 & J065721.8-351137 &  13.15 &  5579436712515286016 &   &  sdB0.2VII:He07 &  1.02 & 7 &  7 &  0.01 & 0.4 &  0.5 &    \\
127 & J070322.2-340331 &  15.78 &  5602859746161366016 &   &  sdO4VIII:He10 &  0.40 & 8 & 10 &  0.13 & 0.0 &  5.4 &    \\
128 & J070738.7-622241 &  14.44 &  5286825950756440832 &   &  sdOC7VI:He40$^b$ &  0.70 & 6 & 40 &  0.02 & 1.8 &  0.4 &    \\
129 & J071420.9-713815 &  14.86 &  5264095953033339648 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.02 & 0.6 &  0.3 &    \\
130 & J071434.8-224559 &  14.44 &  2927944940172059648 &   &  sdON8VI:He31 463 &  0.80 & 6 & 31 &  0.03 & 2.6 &  0.7 &    \\
\hline
\end{tabular}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
131 & J071436.6-323229 &  13.87 &  5603285806919711360 &   &  sdO2V:He09 &  0.20 & 5 &  9 &  0.05 & 0.8 &  0.3 &    \\
132 & J071549.7-540756 &  14.34 &  5491580506476906752 &   &  sdO3VII:He40$^b$ &  0.30 & 7 & 40 &  0.03 & 0.7 &  0.8 &    \\
133 & J071656.4-281944 &  13.20 &  5606816922877511424 &   &  sdB0VII:He21 &  1.00 & 7 & 21 &  0.01 & 0.5 &  0.5 &    \\
134 & J071741.2-465146 &  14.77 &  5510452287837529600 &   &  sdOC2V:He40 &  0.20 & 5 & 40 &  0.05 & 1.0 &  0.9 &    \\
135 & J072138.9+054422 &  14.86 &  3140865744837849216 &   &  sdO9VI:He34 &  0.90 & 6 & 34 &  0.02 & 0.5 &  0.5 &   GALEX   \\
136 & J072524.6-573041 &  14.48 &  5486262894585667456 &   &  sdBC0.5V:He38 &  1.05 & 5 & 38 &  0.02 & 1.1 &  0.5 &    \\
137 & J072951.1-281423 &  14.03 &  5611934840266445568 &   &  sdBN0VI:He29 &  1.00 & 6 & 29 &  0.02 & 1.3 &  0.6 &    \\
138 & J073125.7-103335 &  14.72 &  3035108978406921856 &   &  sdO3V:He08 &  0.30 & 5 &  8 &  0.03 & 1.0 &  0.4 &    \\
139 & J073631.1-321252 &  10.46 &  5592257426113535104 &  CPD -31 1701 &  sdO9.5VII:He40 &  0.95 & 7 & 40 &  0.01 & 0.6 &  0.2 &   LS  TD1   \\
140 & J073719.5-251303 &  14.26 &  5614913348547819392 &   &  sdO3VI:He03 &  0.30 & 6 &  3 &  0.06 & 1.3 &  0.3 &    \\
141 & J073846.4-193141 &  13.48 &  5716391812157166336 &   &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.01 & 0.5 &  0.2 &    \\
142 & J073853.3+032857 &  15.81 &  3137069096828338944 &   &  sdO4VI:He06 &  0.40 & 6 &  6 &  0.09 & 2.2 &  0.7 &   GALEX   \\
143 & J074751.5-253404 &  11.67 &  5614312912124661632 &   &  sdB8VII:He03 &  1.80 & 7 &  3 &  0.02 & 0.6 &  0.3 &    \\
144 & J075055.6-494310 &  13.87 &  5517247368476550016 &   &  sdOC2VI:He40 &  0.20 & 6 & 40 &  0.03 & 1.7 &  0.8 &    \\
145 & J075134.7-015806 &  15.67 &  3082223738847243648 &   &  DO &  -- & -- & -- & -- & -- & -- & GALEX   \\
146 & J075302.4-274958 &  13.36 &  5600709341945541120 &   &  sdO8.5VII:He40 &  0.85 & 7 & 40 &  0.01 & 1.0 &  0.3 &    \\
147 & J075438.7-280428 &  14.45 &  5600692540033687040 &   &  sdBN0VI:He40 &  1.00 & 6 & 40 &  0.05 & 0.0 &  1.5 &    \\
148 & J075448.2+014612 &  14.23 &  3087687074686316416 &   &  sdB1VII:He19 &  1.10 & 7 & 19 &  0.02 & 2.1 &  1.0 &    \\
149 & J075605.2+050106 &  16.51 &  3095495600108013184 &   &  sdO3VI:He10 &  0.30 & 6 & 10 &  0.17 & 1.7 &  9.9 &    \\
150 & J075608.8+000412 &  16.67 &  3084181556738427264 &   &  -sdOB- &  -- & -- & -- & -- & -- & -- & GALEX   \\
151 & J075648.6+042105 &  15.95 &  3095202339740610176 &   &  -sdO9.5VI:He19- &  0.95 & 6 & 19 &  0.16 & 1.6 &  7.4 &   GALEX   \\
152 & J075720.4-220308 &  15.32 &  5711454764430975232 &   &  sdOC7.5V:He26 &  0.75 & 5 & 26 &  0.04 & 0.7 &  1.1 &    \\
153 & J075725.8-081510 &  16.44 &  3042374963555960448 &   &  sdOC8.5VI:He39 &  0.85 & 6 & 39 &  0.03 & 0.7 &  0.6 &   SDSS   \\
154 & J075741.9-131452 &  14.96 &  3035614341435911552 &   &  -sdB- &  -- & -- & -- & -- & -- & -- &  \\
155 & J075807.5-043205 &  13.04 &  3068507812327598208 &   &  sdO9.5VII:He32$^b$ &  0.95 & 7 & 32 &  0.01 & 3.0 &  0.3 &   LAMOST   \\
156 & J075819.8-182044 &  15.63 &  5714499930602728576 &   &  sdO4V:He06 &  0.40 & 5 &  6 &  0.07 & 2.2 &  0.8 &    \\
157 & J075926.4-013556 &  16.24 &  3081515859516630784 &   &  sdOC2VI:He40 &  0.20 & 6 & 40 &  0.07 & 3.0 &  1.9 &    \\
158 & J080217.9-004506 &  16.79 &  3083211650044136320 &   &  -sdO- &  -- & -- & -- & -- & -- & -- & GALEX   \\
159 & J080230.8-473606 &  13.42 &  5517925702734839424 &   &  sdO4V:He05 &  0.40 & 5 &  5 &  0.01 & 0.5 &  0.2 &    \\
160 & J080326.2-034746 &  15.92 &  3068776574200806912 &   &  sdO4VIII:He07 &  0.40 & 8 &  7 &  0.02 & 2.0 &  1.0 &    \\
161 & J080532.3-111231 &  15.61 &  3037743820580771968 &   &  -sdOB- &  -- & -- & -- & -- & -- & -- & GALEX   \\
162 & J080950.3-364740 &  15.80 &  5544508148687474688 &   &  sdO4VIII:He10 (DAO) &  0.40 & 8 & 10 &  0.01 & 2.8 &  0.7 &    \\
163 & J081340.2-335650 &  13.89 &  5546533513520296192 &   &  sdB1VI:He08 &  1.10 & 6 &  8 &  0.02 & 0.4 &  0.7 &    \\
164 & J081720.4-684135 &  13.90 &  5270289600814929536 &   &  sdOC2V:He38 &  0.20 & 5 & 38 &  0.07 & 3.2 &  1.7 &    \\
165 & J082014.6-102436 &  15.94 &  5752253483401320320 &   &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.04 & 1.2 &  0.4 &   GALEX   \\
166 & J082328.9-165019 &  12.51 &  5720382627042188160 &   &  sdOC2IV:He38 em &  0.20 & 4 & 38 &  0.14 & 1.5 &  1.0 &    \\
167 & J083010.6-215607 &  13.64 &  5703027557552993536 &   &  sdB0.2VI:He38 &  1.02 & 6 & 38 &  0.02 & 0.0 &  0.6 &    \\
168 & J083105.3-025630 &  14.93 &  3072666989934119040 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.03 & 0.6 &  0.2 &    \\
169 & J083210.0-150838 &  16.64 &  5722443730307971456 &   &  sdON8.5V:He33 &  0.85 & 5 & 33 &  0.09 & 1.9 &  1.8 &    \\
170 & J083523.9-015552 &  11.37 &  3073231760953563264 &  [CW83] 0832-01 &  sdO8VII:He40 &  0.80 & 7 & 40 &  0.01 & 0.8 &  0.3 &   TD1  LAMOST   \\
171 & J084000.9-245401 &  14.04 &  5653446588228468992 &   &  sdOC8.5VI:He40 &  0.85 & 6 & 40 &  0.03 & 0.6 &  0.6 &    \\
172 & J084126.0-350354 &  14.72 &  5626620909695950464 &   &  sdO9VI:He11 &  0.90 & 6 & 11 &  0.02 & 1.2 &  0.7 &    \\
173 & J084528.8-121409 &  13.97 &  5747322001951403776 &   &  sdOC9.5V:He39$^b$ &  0.95 & 5 & 39 &  0.01 & 0.5 &  0.2 &    \\
174 & J084532.3-294728 &  14.80 &  5642137084649493376 &   &  sdO9.5VI:He40 &  0.95 & 6 & 40 &  0.02 & 1.7 &  0.8 &    \\
175 & J084903.5-200117 &  14.40 &  5704337419497609984 &   &  sdO4V:He07 &  0.40 & 5 &  7 &  0.06 & 0.5 &  0.4 &   GALEX   \\
176 & J084947.8-583835 &  13.72 &  5302635209984826496 &   &  sdO9.5VI:He34 &  0.95 & 6 & 34 &  0.01 & 0.4 &  0.5 &    \\
177 & J085158.9-171238 &  11.77 &  5730001395279470592 &   &  sdB0.5VI:He40 &  1.05 & 6 & 40 &  0.01 & 0.9 &  0.4 &    \\
178 & J085852.6-131422 &  12.50 &  5735665323270864640 &   &  sdB3V:He05 &  1.30 & 5 &  5 &  0.01 & 0.3 &  0.2 &    \\
179 & J085946.0-670419 &  14.30 &  5224141933866307584 &   &  sdO8VI:He40 &  0.80 & 6 & 40 &  0.03 & 1.0 &  0.5 &    \\
180 & J090505.4+053301 &  14.05 &  580372234855320064 &  PG 0902+057 &  sdB0VII:He39$^a$ &  1.00 & 7 & 39 &  0.01 & 0.4 &  0.4 &   GALEX  LAMOST   \\
181 & J090708.1-030613 &  11.86 &  5762960596350664832 &  [CW83] 0904-02 &  sdO7.5VI:He39$^b$ &  0.75 & 6 & 39 &  0.02 & 1.0 &  0.3 &   TD1  LAMOST   \\
182 & J090910.0-420830 &  12.42 &  5428120066879462784 &   &  sdO5VI:He02 &  0.50 & 6 &  2 &  0.01 & 0.5 &  0.2 &    \\
183 & J090943.5-715348 &  13.69 &  5218949490203157248 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.03 & 0.5 &  0.2 &    \\
184 & J091715.6-035356 &  15.20 &  5758956484239854336 &  PG 0914-037 &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.05 & 0.8 &  1.0 &   HE  GALEX  LAMOST   \\
185 & J091856.0-570425 &  12.84 &  5306775455393745024 &  LSS 1274 &  sdO8VI:He39$^b$ &  0.80 & 6 & 39 &  0.02 & 0.9 &  0.4 &   LS   \\
186 & J092103.4-580849 &  14.20 &  5306460101714855552 &   &  sdO7V:He01 &  0.70 & 5 &  1 &  0.34 & 1.1 &  2.6 &    \\
187 & J092434.9-202936 &  14.91 &  5676489916701604608 &   &  sdO9.5VII:He39 &  0.95 & 7 & 39 &  0.01 & 0.9 &  0.5 &   GALEX   \\
188 & J094651.4-380321 &  15.61 &  5433069277950120576 &   &  sdB7V:He04 &  1.70 & 5 &  4 &  0.02 & 2.0 &  0.4 &    \\
189 & J094918.2-552213 &  14.24 &  5307764328663341440 &   &  sdO4V:He04 &  0.40 & 5 &  4 &  0.02 & 0.5 &  0.4 &    \\
190 & J095205.5-494625 &  14.77 &  5406338329228809600 &   &  sdOC8VI:He39 &  0.80 & 6 & 39 &  0.04 & 1.5 &  0.7 &    \\
191 & J095256.8-371941 &  13.24 &  5433906762213163392 &   &  sdO8.5VI:He39 &  0.85 & 6 & 39 &  0.01 & 0.9 &  0.2 &    \\
192 & J095810.6-160551 &  14.27 &  5685954371058159616 &  EC 09557-1551 &  sdO7VII:He40$^b$ &  0.70 & 7 & 40 &  0.03 & 1.7 &  0.6 &   BPS  GALEX   \\
193 & J100042.6-120559 &  13.99 &  3766459205017226240 &  PG 0958-119 &  sdO8VII:He39$^b$ &  0.80 & 7 & 39 &  0.02 & 1.1 &  0.4 &   HE  EC  GALEX  WD   \\
194 & J100133.3-084250 &  16.21 &  3770623807170338304 &  PG 0959-085 &  DAB &  -- & -- & -- & -- & -- & -- & EC  GALEX   \\
195 & J100627.9-391708 &  14.08 &  5420603771028409088 &   &  sdO4VI:He01 &  0.40 & 6 &  1 &  0.06 & 0.8 &  0.3 &    \\
\hline
\end{tabular}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
196 & J100818.5-594954 &  14.66 &  5258029809978171264 &   &  sdO5VI:He04 &  0.50 & 6 &  4 &  0.15 & 1.1 &  0.8 &    \\
197 & J101130.1-484059 &  13.70 &  5407246731987593984 &   &  sdO2VI:He12 &  0.20 & 6 & 12 &  0.04 & 0.5 &  0.5 &    \\
198 & J101421.1-565330 &  16.33 &  5258974457944841344 &   &  sdO4VIII:He08 &  0.40 & 8 &  8 &  0.01 & 1.3 &  0.7 &    \\
199 & J101827.0-401316 &  14.77 &  5417595953892026240 &   &  sdO5V:He03 &  0.50 & 5 &  3 &  0.02 & 0.5 &  0.3 &    \\
200 & J102646.0-323958 &  14.25 &  5448480651398698752 &   &  sdB0V:He11 &  1.00 & 5 & 11 &  0.02 & 2.2 &  0.6 &   GALEX   \\
201 & J102926.5-683321 &  13.78 &  5232542408868806144 &   &  sdOC5VI:He40 CO &  0.50 & 6 & 40 &  0.04 & 0.3 &  0.9 &    \\
202 & J103244.8-704312 &  14.02 &  5230573973813495808 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.02 & 0.5 &  0.4 &    \\
203 & J103254.3-290755 &  15.77 &  5467514365905015936 &   &  sdO3VI:He08 &  0.30 & 6 &  8 &  0.04 & 0.5 &  0.3 &   GALEX   \\
204 & J103413.4-524919 &  14.82 &  5354591669894105984 &   &  sdB2.5VI:He08 rvv &  1.25 & 6 &  8 &  0.03 & 1.5 &  1.0 &    \\
205 & J103737.5-381306 &  16.49 &  5441183020926515072 &   &  -HesdOB- &  -- & -- & -- & -- & -- & -- & GALEX   \\
206 & J103958.0-615732 &  14.27 &  5253648118711766656 &   &  PG1159 &  -- & -- & -- & -- & -- & -- &  \\
207 & J104442.7-460222 &  14.82 &  5366630600647782272 &   &  sdO8VI:He40 &  0.80 & 6 & 40 &  0.14 & 1.1 &  3.3 &   GALEX   \\
208 & J104955.3-271909 &  13.42 &  5457435108454471424 &  EC 10475-2703 &  sdOC2VI:He39$^b$ &  0.20 & 6 & 39 &  0.04 & 0.5 &  0.8 &   GALEX   \\
209 & J105018.4-273037 &  13.86 &  5457394701402238336 &  EC 10479-2714 &  sdO8.5VII:He40$^b$ &  0.85 & 7 & 40 &  0.03 & 0.6 &  0.6 &   GALEX   \\
210 & J105230.8-353913 &  12.90 &  5449355652197548288 &   &  sdBN0VI:He28 &  1.00 & 6 & 28 &  0.01 & 1.7 &  0.3 &    \\
211 & J105429.4-573518 &  14.79 &  5339014270205902080 &   &  sdO9VI:He31 463 &  0.90 & 6 & 31 &  0.04 & 3.1 &  1.3 &    \\
212 & J105432.3-542034 &  15.66 &  5353316820524780032 &   &  sdO3IV:He15 &  0.30 & 4 & 15 &  0.06 & 1.9 &  2.4 &    \\
213 & J105746.6-390845 &  16.37 &  5393748852353171456 &   &  sdOC2VI:He39 &  0.20 & 6 & 39 &  0.09 & 2.4 &  2.6 &    \\
214 & J110244.1-285103 &  16.78 &  5453615267620113408 &   &  -HesdO- &  -- & -- & -- & -- & -- & -- &  \\
215 & J110647.8-572057 &  14.95 &  5340389724892633984 &   &  sdOC1VII:He38 &  0.10 & 7 & 38 &  0.10 & 2.6 &  1.4 &    \\
216 & J111407.2-362646 &  14.15 &  5397507635931655680 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.01 & 0.5 &  0.3 &   GALEX   \\
217 & J112554.0-504223 &  14.88 &  5348860018849219712 &   &  sdO9VI:He32 463 &  0.90 & 6 & 32 &  0.01 & 2.4 &  0.5 &    \\
218 & J112610.8-200138 &  14.42 &  3544861947929180544 &  EC 11236-1945 &  sdOC2VI:He40 NVe$^b$ &  0.20 & 6 & 40 &  0.04 & 0.4 &  0.7 &   GALEX   \\
219 & J113003.7+013737 &  13.78 &  3799987433421443712 &  PG 1127+019 &  sdOC9.5VII:He39$^a$ &  0.95 & 7 & 39 &  0.01 & 0.9 &  0.4 &   GALEX  SDSS  LAMOST   \\
220 & J113014.6-471054 &  12.42 &  5375134017418776448 &   &  sdB3IV:He19 &  1.30 & 4 & 19 &  0.24 & 1.2 &  0.5 &    \\
221 & J113358.7-430612 &  14.82 &  5382057367259227392 &   &  sdO4VII:He24 &  0.40 & 7 & 24 &  0.04 & 1.0 &  1.4 &   GALEX   \\
222 & J113910.2-252055 &  14.05 &  3485687950109280896 &  HE 1136-2504 &  sdO9VI:He30 &  0.90 & 6 & 30 &  0.01 & 3.0 &  0.3 &   EC  GALEX   \\
223 & J114051.1-225446 &  13.15 &  3540092300847749760 &  EC 11383-2238 &  sdB3VI:He06 K+G &  1.30 & 6 &  6 &  0.04 & 1.1 &  1.4 &   GALEX   \\
224 & J114509.8-521850 &  14.99 &  5369453150082597248 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.05 & 0.9 &  0.6 &   GALEX   \\
225 & J120556.6-110528 &  15.88 &  3574711931980454528 &  HE 1203-1048 &  sdO7.5VI:He38 &  0.75 & 6 & 38 &  0.05 & 0.9 &  1.2 &   PG  GALEX   \\
226 & J120611.8-663811 &  14.28 &  5860631313810193792 &   &  sdO4IV:He06 &  0.40 & 4 &  6 &  0.04 & 0.5 &  0.4 &    \\
227 & J120806.7-503108 &  15.41 &  6126534319612061952 &   &  sdB0VI:He24 &  1.00 & 6 & 24 &  0.03 & 2.8 &  1.4 &    \\
228 & J120952.2-544645 &  14.76 &  6076635904968202112 &   &  sdO9VII:He12 &  0.90 & 7 & 12 &  0.02 & 0.7 &  0.9 &    \\
229 & J121342.2-715257 &  15.04 &  5842699035034520320 &   &  sdB2V:He07 &  1.20 & 5 &  7 &  0.06 & 2.2 &  2.2 &    \\
230 & J121605.1-744205 &  13.37 &  5838211550119148160 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.01 & 0.5 &  0.3 &    \\
231 & J122227.6-381423 &  13.33 &  6151381014646820992 &   &  sdO3V:He12 &  0.30 & 5 & 12 &  0.05 & 0.6 &  0.3 &    \\
232 & J122259.0-055304 &  14.70 &  3584539233766055296 &  PG 1220-056 &  sdO4VII:He39$^a$ &  0.40 & 7 & 39 &  0.03 & 0.5 &  0.9 &   GALEX   \\
233 & J122334.1-510222 &  12.20 &  6125699682900489856 &   &  sdB0.5II:He02 &  1.05 & 2 &  2 &  0.02 & 0.2 &  0.6 &    \\
234 & J122455.7-150631 &  16.88 &  3521720835936332672 &   &  DAO &  -- & -- & -- & -- & -- & -- & GALEX   \\
235 & J122545.5-643606 &  15.24 &  5861258825754196224 &   &  sdB1V:He16 &  1.10 & 5 & 16 &  0.06 & 2.4 &  1.3 &    \\
236 & J122550.4-354733 &  15.82 &  6157882048944683776 &   &  sdO3V:He04 &  0.30 & 5 &  4 &  0.09 & 2.0 &  0.4 &    \\
237 & J122701.9-343648 &  15.17 &  6158096831669139200 &   &  sdO9VII:He09 &  0.90 & 7 &  9 &  0.02 & 0.9 &  0.8 &    \\
238 & J123052.0-604915 &  15.73 &  6058057560102014976 &   &  sdBN0VII:He32 &  1.00 & 7 & 32 &  0.03 & 0.7 &  1.2 &    \\
239 & J123323.2+062517 &  13.11 &  3708604861669017728 &  PG 1230+067 &  sdON9.5VII:He39$^a$ &  0.95 & 7 & 39 &  0.01 & 0.9 &  0.3 &   GALEX  SDSS   \\
240 & J123359.4-674928 &  15.02 &  5856712448201848320 &   &  sdO6VII:He36 mag &  0.60 & 7 & 36 &  0.02 & 0.8 &  0.5 &    \\
241 & J123406.0-344532 &  12.26 &  6158218941883819648 &   &  sdOC6VI:He39 &  0.60 & 6 & 39 &  0.01 & 1.4 &  0.3 &    \\
242 & J123734.6-284101 &  14.75 &  3471908183194405120 &  EC 12349-2824 &  sdO8VII:He40$^b$ &  0.80 & 7 & 40 &  0.02 & 0.7 &  0.4 &   GALEX   \\
243 & J124204.4-352519 &  14.93 &  6157237765193870464 &   &  sdO8.5VI:He39 &  0.85 & 6 & 39 &  0.03 & 1.0 &  0.5 &   GALEX   \\
244 & J124417.7-701615 &  14.86 &  5843359463577889152 &   &  sdB2III:He15 &  1.20 & 3 & 15 &  0.11 & 0.9 &  0.9 &    \\
245 & J124441.6-274858 &  14.64 &  3495325684921885184 &  EC 12420-2732 &  sdOC4VII:He40$^b$ &  0.40 & 7 & 40 &  0.03 & 0.7 &  0.8 &   GALEX   \\
246 & J124739.2-505317 &  13.03 &  6078569293081560064 &   &  sdO5VI:He01 &  0.50 & 6 &  1 &  0.02 & 0.5 &  0.1 &    \\
247 & J124805.1-682018 &  14.71 &  5855781471086098944 &   &  sdOC2V:He39 &  0.20 & 5 & 39 &  0.07 & 1.4 &  1.2 &    \\
248 & J124959.9-654427 &  13.49 &  5861489684447376768 &   &  sdO5VII:He02 &  0.50 & 7 &  2 &  0.01 & 0.5 &  0.2 &    \\
249 & J125129.2+062152 &  16.10 &  3709293602624709760 &  PG 1248+066 &  sdO8VI:He39 &  0.80 & 6 & 39 &  0.04 & 1.2 &  0.7 &   PB  GALEX  SDSS   \\
250 & J125139.3-505908 &  15.38 &  6078435702419628160 &   &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.01 & 0.6 &  0.3 &    \\
251 & J125430.2-342247 &  15.24 &  6156180554700483968 &   &  sdOC8VI:He40 &  0.80 & 6 & 40 &  0.09 & 1.6 &  1.9 &    \\
252 & J125540.9-485941 &  14.47 &  6085522978265639168 &   &  sdB2.5V:He20 &  1.25 & 5 & 20 &  0.26 & 1.5 &  1.0 &    \\
253 & J125602.0-610034 &  15.33 &  6055939213504258432 &   &  sdO4V:He03 dib &  0.40 & 5 &  3 &  0.02 & 0.5 &  0.4 &    \\
254 & J125611.4-575333 &  14.75 &  6060271804721212672 &   &  sdON7.5VI:He35 mag &  0.75 & 6 & 35 &  0.02 & 1.0 &  0.5 &    \\
255 & J125646.0-375704 &  16.38 &  6154226619457727744 &   &  sdOC6.5VI:He39 &  0.65 & 6 & 39 &  0.04 & 1.7 &  1.0 &   GALEX   \\
256 & J125657.1-601950 &  13.86 &  6056031847366325760 &   &  sdBN0IV:He31 &  1.00 & 4 & 31 &  0.01 & 1.8 &  0.6 &    \\
257 & J125701.0-561340 &  15.39 &  6061444365131810688 &   &  sdB3V:He07 &  1.30 & 5 &  7 &  0.06 & 0.1 &  1.6 &    \\
258 & J125820.7-572007 &  15.98 &  6060392682270675200 &   &  sdB0.5III:He06 &  1.05 & 3 &  6 &  0.05 & 2.5 &  1.8 &    \\
259 & J125906.0-362956 &  15.46 &  6154449854679335552 &   &  sdBN0VI:He35 &  1.00 & 6 & 35 &  0.02 & 0.4 &  0.9 &   GALEX   \\
260 & J130322.3-374415 &  15.00 &  6142271354652466560 &   &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.02 & 1.0 &  0.5 &   GALEX   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
261 & J130547.7-473153 &  14.70 &  6086085004808015744 &   &  sdO6VII:He03 &  0.60 & 7 &  3 &  0.17 & 3.4 &  2.1 &    \\
262 & J130717.0-490046 &  14.25 &  6085009613716747776 &   &  sdOC6VI:He40 &  0.60 & 6 & 40 &  0.04 & 0.7 &  1.1 &    \\
263 & J130934.9-744250 &  13.41 &  5839006011691771648 &   &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.05 & 0.5 &  1.0 &    \\
264 & J131315.1-720632 &  15.57 &  5840393324794400896 &   &  sdB0VII:He14 &  1.00 & 7 & 14 &  0.08 & 0.8 &  2.8 &    \\
265 & J131315.7-520452 &  13.72 &  6080503437111828864 &   &  sdO5IV:He05 &  0.50 & 4 &  5 &  0.03 & 0.6 &  0.2 &    \\
266 & J131607.4-701236 &  14.09 &  5843886507606067200 &   &  sdO8VI:He40 &  0.80 & 6 & 40 &  0.03 & 1.0 &  0.6 &    \\
267 & J131641.1-521956 &  15.69 &  6068452102478326912 &   &  sdB3V:He06 dib &  1.30 & 5 &  6 &  0.03 & 1.5 &  1.0 &    \\
268 & J131748.1-284802 &  16.03 &  6183199060088034816 &  EC 13150-2832 &  sdB0.2VII:He37 &  1.02 & 7 & 37 &  0.01 & 0.0 &  0.6 &   HE  GALEX   \\
269 & J132044.4+055901 &  14.72 &  3717383603022961792 &  PG 1318+062 &  sdOC9VII:He39$^b$ &  0.90 & 7 & 39 &  0.02 & 1.1 &  0.5 &   SDSS  LAMOST   \\
270 & J132143.7-214438 &  14.32 &  6196222637879790592 &  EC 13190-2128 &  sdO8VI:He39 &  0.80 & 6 & 39 &  0.03 & 0.8 &  0.5 &   GALEX   \\
271 & J132259.6-383813 &  14.45 &  6162393443937250816 &   &  sdO2VII:He03 &  0.20 & 7 &  3 &  0.06 & 0.6 &  0.4 &   GALEX   \\
272 & J132307.8-480542 &  15.80 &  6083566848303076096 &   &  sdO4VIII:He10 &  0.40 & 8 & 10 &  0.01 & 3.6 &  1.5 &    \\
273 & J132534.1-541443 &  13.24 &  6067139045081878016 &  DY Cen &  sdBC0IV:He27 em &  1.00 & 4 & 27 &  0.03 & 3.3 &  1.3 &    \\
274 & J132910.6-552550 &  15.87 &  6063991757455310336 &   &  sdB2IV:He15 &  1.20 & 4 & 15 &  0.16 & 3.0 &  2.4 &    \\
275 & J133056.8-314414 &  15.47 &  6169486397743583360 &   &  sdB1.5III:He03 &  1.15 & 3 &  3 &  0.05 & 0.0 &  1.6 &   GALEX   \\
276 & J133146.3-194825 &  14.40 &  6292958495525136768 &  EC 13290-1933 &  sdOC9.5VII:He39$^b$ &  0.95 & 7 & 39 &  0.01 & 0.7 &  0.5 &   GALEX  PN   \\
277 & J133211.7-465148 &  14.89 &  6083933531129596288 &   &  sdB1V:He19 &  1.10 & 5 & 19 &  0.05 & 3.2 &  1.3 &    \\
278 & J133316.6-074138 &  14.80 &  3630560289378568576 &  PG 1330-074 &  sdO9IV:He14 K+G &  0.90 & 4 & 14 &  0.02 & 1.4 &  1.3 &   GALEX   \\
279 & J133713.0-683421 &  15.87 &  5844468046182343936 &   &  sdB0.2IV:He20 &  1.02 & 4 & 20 &  0.14 & 0.8 &  4.0 &    \\
280 & J134358.2-240117 &  16.93 &  6191182579657483136 &   &  sdO3VII:He07 &  0.30 & 7 &  7 &  0.12 & 2.6 &  1.1 &   GALEX   \\
281 & J134648.7-402538 &  13.28 &  6112506922060551168 &   &  sdON7.5VI:He35 463 &  0.75 & 6 & 35 &  0.01 & 1.3 &  0.3 &    \\
282 & J134724.9-154628 &  13.51 &  6295840311205697024 &  EC 13447-1531 &  sdBN0VI:He31 &  1.00 & 6 & 31 &  0.01 & 3.4 &  0.5 &    \\
283 & J134902.3-352438 &  14.51 &  6164003820450910720 &   &  sdO6VII:He10 &  0.60 & 7 & 10 &  0.03 & 0.7 &  0.2 &    \\
284 & J134910.0-384621 &  16.71 &  6114983258462510208 &   &  sdO3V:He09 &  0.30 & 5 &  9 &  0.07 & 0.5 &  0.6 &   GALEX   \\
285 & J134949.1-732828 &  14.17 &  5791467393817281152 &   &  sdO6.5V:He03 &  0.65 & 5 &  3 &  0.11 & 0.8 &  0.8 &    \\
286 & J135131.2-415047 &  15.46 &  6112137005116334080 &   &  sdO8.5VI:He39 &  0.85 & 6 & 39 &  0.05 & 0.3 &  1.0 &    \\
287 & J135237.7-463925 &  14.79 &  6095429371874568704 &   &  sdO9.5VI:He40 &  0.95 & 6 & 40 &  0.02 & 0.9 &  0.6 &    \\
288 & J135659.9-751827 &  14.92 &  5790327372055822336 &   &  sdOC9VI:He40 &  0.90 & 6 & 40 &  0.04 & 1.4 &  1.4 &   GALEX   \\
289 & J135753.8-375905 &  16.77 &  6114656226768261888 &   &  sdO6VIII:He04 &  0.60 & 8 &  4 &  0.13 & 2.7 &  2.1 &    \\
290 & J135910.2-542747 &  15.32 &  6064845154594454656 &   &  sdO7VII:He39 &  0.70 & 7 & 39 &  0.07 & 1.0 &  1.8 &    \\
291 & J135918.0-354957 &  15.67 &  6121735088786284544 &   &  sdO7.5IV:He01 &  0.75 & 4 &  1 &  0.02 & 1.0 &  1.2 &   GALEX   \\
292 & J135943.7-352648 &  16.90 &  6121762439137886720 &   &  sdO3VI:He07 &  0.30 & 6 &  7 &  0.04 & 0.6 &  0.7 &   GALEX   \\
293 & J135957.2-630009 &  13.09 &  5865963326711336832 &   &  sdO8.5V:He28 dib &  0.85 & 5 & 28 &  0.02 & 0.4 &  0.5 &    \\
294 & J140112.5-381708 &  13.86 &  6114460273184842112 &   &  sdO3IV:He25 &  0.30 & 4 & 25 &  0.10 & 0.3 &  2.9 &    \\
295 & J140202.8-312556 &  15.63 &  6172519950324719360 &   &  sdO3VI:He08 &  0.30 & 6 &  8 &  0.07 & 0.8 &  0.5 &   GALEX   \\
296 & J140342.9-543031 &  13.63 &  5896649459277433728 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.02 & 0.5 &  0.2 &    \\
297 & J140348.6-344203 &  16.23 &  6122193344616725376 &   &  sdO2VI:He04 &  0.20 & 6 &  4 &  0.07 & 1.6 &  0.4 &   GALEX   \\
298 & J140406.9-745302 &  14.50 &  5790433543646485632 &   &  sdOC6VII:He39 &  0.60 & 7 & 39 &  0.02 & 0.9 &  0.6 &   GALEX   \\
299 & J140433.6-395737 &  16.91 &  6111253375725279744 &   &  sdOC3VII:He39 &  0.30 & 7 & 39 &  0.06 & 1.0 &  1.4 &    \\
300 & J141007.5-623025 &  13.94 &  5854075647522443904 &   &  sdON8.5VI:He36 &  0.85 & 6 & 36 &  0.03 & 0.8 &  0.6 &    \\
301 & J141159.3-362740 &  15.43 &  6121001577091666688 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.02 & 0.9 &  0.3 &    \\
302 & J141216.9-331106 &  15.38 &  6123918821958166656 &   &  sdO8VI:He40 &  0.80 & 6 & 40 &  0.05 & 1.4 &  0.9 &   GALEX   \\
303 & J141317.9-620718 &  14.95 &  5854110728817985664 &   &  sdO4V:He03 dib &  0.40 & 5 &  3 &  0.05 & 1.0 &  0.3 &    \\
304 & J141420.5-365341 &  13.27 &  6118017846134492288 &   &  sdB1I:He12 &  1.10 & 1 & 12 &  0.01 & 1.9 &  0.4 &    \\
305 & J141458.6-461719 &   9.94 &  6095832381546853888 &  V821 Cen &  sdBC4IV:He40 &  1.40 & 4 & 40 &  0.48 & 1.1 &  0.8 &   HD  LSE  \\
306 & J141640.0-454136 &  15.31 &  6096271705160926720 &   &  sdOC6VII:He40 &  0.60 & 7 & 40 &  0.05 & 1.4 &  1.3 &    \\
307 & J141735.2-603457 &  15.28 &  5866716526516462592 &   &  sdO7.5VII:He02 &  0.75 & 7 &  2 &  0.03 & 2.1 &  2.5 &    \\
308 & J141736.4-043429 &  13.69 &  3642680992030225536 &  PG 1415-043 &  sdB1IV:He20 &  1.10 & 4 & 20 &  0.10 & 3.2 &  3.0 &   GALEX  LAMOST   \\
309 & J141855.8-413034 &  16.09 &  6103854487101069568 &   &  sdO3VIII:He40 NVe &  0.30 & 8 & 40 &  0.07 & 0.0 &  2.2 &    \\
310 & J142044.5-341323 &  15.32 &  6120204190642951296 &   &  sdO9.5VII:He23 &  0.95 & 7 & 23 &  0.02 & 2.8 &  0.9 &    \\
311 & J142100.1-362522 &  15.00 &  6119324065953704832 &   &  sdOC2VI:He40 &  0.20 & 6 & 40 &  0.07 & 0.6 &  1.7 &    \\
312 & J142406.7-535950 &  15.51 &  5896208452034908416 &   &  sdB1.5IV:He09 &  1.15 & 4 &  9 &  0.04 & 2.1 &  1.3 &    \\
313 & J142549.7-043233 &  13.95 &  3642867535345067392 &   &  sdO8.5VII:He40$^b$ &  0.85 & 7 & 40 &  0.01 & 0.9 &  0.3 &    \\
314 & J142602.3-730649 &  13.10 &  5796639427794797568 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.03 & 0.5 &  0.2 &    \\
315 & J142912.1-374409 &  15.23 &  6118284443344282368 &   &  sdO9.5VII:He05 &  0.95 & 7 &  5 &  0.03 & 0.4 &  1.2 &    \\
316 & J143114.7-634317 &  14.51 &  5853112578449545600 &   &  sdO7VI:He03 &  0.70 & 6 &  3 &  0.20 & 0.9 &  0.8 &    \\
317 & J143221.1-501223 &  15.74 &  5899276364352881792 &   &  sdO6.5VII:He07 &  0.65 & 7 &  7 &  0.08 & 1.8 &  0.7 &    \\
318 & J143330.9-011442 &  14.29 &  3649963989549165440 &  BPS BS 16981-0016 &  sdB1V:He10 &  1.10 & 5 & 10 &  0.02 & 2.8 &  0.6 &   GALEX  SDSS   \\
319 & J143424.9-503429 &  14.22 &  5899195618965857920 &   &  sdB1.5III:He12 &  1.15 & 3 & 12 &  0.05 & 1.1 &  1.8 &    \\
320 & J143429.8-192128 &  13.17 &  6283332339944160512 &  EC 14316-1908 &  sdO9VII:He38 &  0.90 & 7 & 38 &  0.01 & 0.6 &  0.3 &   BPS   \\
321 & J143857.4-622655 &  15.17 &  5877298535744823424 &   &  sdO6.5VI:He10 dib &  0.65 & 6 & 10 &  0.04 & 0.1 &  1.0 &    \\
322 & J144405.8-674400 &  14.90 &  5848132374839987840 &   &  sdON8VII:He37 mag &  0.80 & 7 & 37 &  0.02 & 1.1 &  0.5 &    \\
323 & J144610.6-281927 &  15.39 &  6219308739932088192 &   &  sdO4VIII:He13 &  0.40 & 8 & 13 &  0.10 & 3.3 &  3.1 &   GALEX   \\
324 & J144922.7-373552 &  13.78 &  6201572964545407104 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.02 & 0.5 &  0.3 &    \\
325 & J145219.5-415315 &  14.16 &  6101024584692204416 &   &  sdB0.5V:He12 &  1.05 & 5 & 12 &  0.05 & 3.2 &  2.0 &    \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
326 & J145435.5-365618 &  16.45 &  6202023833031619456 &   &  sdO7.5VI:He01 &  0.75 & 6 &  1 &  0.29 & 2.0 &  1.4 &    \\
327 & J145538.5-384304 &  15.96 &  6198310438667511168 &   &  sdOC2VI:He40 &  0.20 & 6 & 40 &  0.06 & 1.4 &  1.2 &    \\
328 & J145757.4-070505 &  16.35 &  6333388770734074368 &  PG 1455-069 &  sdOC8.5VII:He40$^b$ &  0.85 & 7 & 40 &  0.09 & 0.1 &  1.6 &   GALEX   \\
329 & J145807.6-381422 &  14.85 &  6198338304416045824 &   &  sdOC3V:He39 &  0.30 & 5 & 39 &  0.04 & 0.4 &  0.9 &    \\
330 & J145858.9-413656 &  13.27 &  6100894052044889728 &   &  sdO4V:He04 &  0.40 & 5 &  4 &  0.02 & 0.6 &  0.1 &    \\
331 & J150043.1-323019 &  14.91 &  6205407820583007104 &   &  sdOC9VII:He39 &  0.90 & 7 & 39 &  0.02 & 1.1 &  0.8 &    \\
332 & J150206.4-045938 &  13.35 &  6335746093599431296 &  PG 1459-048 &  sdB1.5IV:He09 K+G &  1.15 & 4 &  9 &  0.02 & 0.0 &  0.9 &    \\
333 & J150226.1-442119 &  14.82 &  5907453672844051584 &   &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.03 & 1.1 &  0.5 &    \\
334 & J150305.9-502320 &  15.11 &  5901546512278549504 &   &  sdB1.5V:He05 &  1.15 & 5 &  5 &  0.03 & 0.8 &  1.0 &    \\
335 & J150455.3-302657 &  14.95 &  6211713451049394176 &   &  sdO8.5VI:He40 &  0.85 & 6 & 40 &  0.07 & 0.9 &  1.1 &    \\
336 & J150652.0-464256 &  12.12 &  5904025941033637760 &   &  sdO9.5VII:He38 &  0.95 & 7 & 38 &  0.01 & 1.1 &  0.2 &    \\
337 & J151119.7-363720 &  14.88 &  6199657065533137024 &   &  sdO6V:He01 &  0.60 & 5 &  1 &  0.20 & 2.1 &  0.7 &    \\
338 & J151144.1-184245 &  14.45 &  6257296660512766976 &  EC 15088-1831 &  sdO9VI:He40 &  0.90 & 6 & 40 &  0.01 & 0.5 &  0.5 &    \\
339 & J151219.5-392707 &  14.78 &  6005465238847987968 &   &  sdBC0VII:He39 &  1.00 & 7 & 39 &  0.02 & 2.2 &  0.7 &    \\
340 & J151417.0-111412 &  14.93 &  6318694764197053952 &  HE 1511-1103 &  sdON9.5VI:He34 &  0.95 & 6 & 34 &  0.01 & 1.2 &  0.4 &   PG   \\
341 & J151442.1-460616 &  15.88 &  5903927264187197952 &   &  -HesdOB- &  -- & -- & -- & -- & -- & -- &  \\
342 & J151819.6-301440 &  13.71 &  6211239630256049408 &   &  sdB0.2V:He09 &  1.02 & 5 &  9 &  0.02 & 3.6 &  0.8 &    \\
343 & J152124.8-372354 &  15.05 &  6007558124869944704 &   &  sdO8.5VII:He13 &  0.85 & 7 & 13 &  0.03 & 0.6 &  1.6 &    \\
344 & J152214.4-373311 &  14.79 &  6007365126222390784 &   &  sdB0VII:He27 &  1.00 & 7 & 27 &  0.02 & 0.3 &  1.0 &    \\
345 & J152332.3-181726 &  13.87 &  6257981106505278080 &   &  sdOC9VI:He39$^b$ &  0.90 & 6 & 39 &  0.01 & 1.1 &  0.4 &    \\
346 & J152510.7-732008 &  15.43 &  5794297158788264192 &   &  sdB0.2V:He08 &  1.02 & 5 &  8 &  0.02 & 3.6 &  0.9 &    \\
347 & J152607.1-392919 &  12.07 &  6006202903767933312 &  LSE 124 &  sdB0.5V:He10 &  1.05 & 5 & 10 &  0.01 & 2.5 &  0.3 &    \\
348 & J152802.6-333413 &  13.72 &  6206558150263669120 &   &  sdB1III:He11 dib &  1.10 & 3 & 11 &  0.01 & 1.0 &  0.5 &    \\
349 & J153056.3+024222 &  15.40 &  4421118770476595200 &  PG 1528+029 &  sdO8VII:He40$^b$ &  0.80 & 7 & 40 &  0.02 & 1.0 &  0.4 &   GALEX  SDSS   \\
350 & J153107.3-620616 &  14.65 &  5827453550443319424 &   &  sdO8VI:He39 &  0.80 & 6 & 39 &  0.04 & 1.2 &  0.7 &    \\
351 & J153330.8-475025 &  15.42 &  5986655549869290240 &   &  sdB1.5VII:He05 &  1.15 & 7 &  5 &  0.02 & 0.5 &  0.8 &    \\
352 & J153457.3-650707 &  14.81 &  5825761676912780928 &   &  sdOC2V:He40 &  0.20 & 5 & 40 &  0.07 & 0.5 &  1.2 &    \\
353 & J153740.3-170215 &  15.08 &  6261454085781366016 &  EC 15348-1652 &  sdO8VII:He39$^b$ &  0.80 & 7 & 39 &  0.02 & 1.2 &  0.4 &   GALEX   \\
354 & J153859.3-483557 &  15.88 &  5985819027688073856 &  LSS 3378 &  sdBC6II:He38 &  1.60 & 2 & 38 &  0.28 & 2.1 &  2.6 &    \\
355 & J154005.0-422648 &  14.38 &  6001718309394655232 &   &  sdO4VI:He02 dib &  0.40 & 6 &  2 &  0.04 & 0.7 &  0.3 &    \\
356 & J154033.3-044812 &  14.97 &  4400811306108496000 &  PG 1537-046 &  sdOC2VII:He40$^a$ &  0.20 & 7 & 40 &  0.04 & 1.6 &  0.9 &   BPS  GALEX   \\
357 & J154049.3-542707 &  14.99 &  5885299406893261568 &   &  sdO4VI:He02 dib &  0.40 & 6 &  2 &  0.01 & 0.5 &  0.4 &    \\
358 & J154124.1-442447 &  14.21 &  5989115294801613056 &   &  sdO5V:He02 dib &  0.50 & 5 &  2 &  0.01 & 0.5 &  0.3 &    \\
359 & J154134.4-475831 &  15.04 &  5986236017465928704 &   &  sdO8.5VII:He39 &  0.85 & 7 & 39 &  0.05 & 2.5 &  1.1 &    \\
360 & J154209.5-470251 &  15.77 &  5986373937453802496 &   &  sdB0VI:He02 &  1.00 & 6 &  2 &  0.04 & 2.2 &  1.9 &    \\
361 & J154257.3-291755 &  15.79 &  6233073526003486208 &   &  sdB2.5VII:He07 &  1.25 & 7 &  7 &  0.03 & 1.0 &  1.0 &    \\
362 & J154303.4-633500 &  15.39 &  5826328062838742784 &   &  sdB4VII:He09 &  1.40 & 7 &  9 &  0.02 & 0.3 &  0.7 &    \\
363 & J154325.8-425620 &  14.61 &  5989626911309172224 &   &  sdOC2V:He38 &  0.20 & 5 & 38 &  0.06 & 1.0 &  1.2 &    \\
364 & J154413.6-731318 &  15.36 &  5794521562239141632 &   &  sdB2.5V:He19 &  1.25 & 5 & 19 &  0.18 & 2.0 &  1.2 &    \\
365 & J154816.7-325256 &  14.02 &  6015455916896663424 &   &  sdOC9VI:He39 &  0.90 & 6 & 39 &  0.02 & 0.8 &  0.4 &    \\
366 & J155036.4-665208 &  12.96 &  5822329963670001280 &  LSE 221 &  sdOC2V:He38 &  0.20 & 5 & 38 &  0.03 & 0.7 &  0.8 &    \\
367 & J155307.8-202547 &  15.79 &  6246900400120165632 &   &  sdO3III:He06 &  0.30 & 3 &  6 &  0.06 & 0.6 &  0.7 &    \\
368 & J155407.2-191835 &  15.37 &  6247867798552835584 &   &  sdO4V:He02 &  0.40 & 5 &  2 &  0.02 & 0.6 &  0.4 &    \\
369 & J155534.8-272613 &  15.48 &  6233729556490750976 &   &  sdB0VI:He18 &  1.00 & 6 & 18 &  0.02 & 1.3 &  1.0 &    \\
370 & J155555.4-604932 &  14.11 &  5832700179415302784 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.04 & 0.5 &  0.4 &    \\
371 & J155632.0-290301 &  14.55 &  6041128894929311872 &   &  sdB0.5II:He06 &  1.05 & 2 &  6 &  0.03 & 1.4 &  1.3 &    \\
372 & J155641.5-414455 &  15.18 &  5995229782037131008 &   &  -sdB3VI:He14- &  1.30 & 6 & 14 &  0.16 & 4.0 &  2.2 &    \\
373 & J160011.8-643330 &  11.95 &  5823037151488582272 &   &  sdB0.5VII:He21 &  1.05 & 7 & 21 &  0.01 & 2.1 &  0.4 &    \\
374 & J160337.6-374522 &  15.51 &  5998155273240925184 &   &  sdO3V:He06 &  0.30 & 5 &  6 &  0.04 & 0.8 &  0.4 &    \\
375 & J160601.2-670636 &  15.38 &  5821422866572154240 &   &  sdBN0.5IV:He39 &  1.05 & 4 & 39 &  0.04 & 1.8 &  1.0 &    \\
376 & J160620.2-743807 &  14.59 &  5782140167954889728 &   &  sdB1.5V:He15 &  1.15 & 5 & 15 &  0.19 & 2.1 &  4.4 &    \\
377 & J160647.8-160813 &  14.95 &  6250556894755296512 &   &  -HesdO- &  -- & -- & -- & -- & -- & -- &  \\
378 & J160851.8-203746 &  13.75 &  6243917390712061824 &   &  sdO4VI:He03 dib &  0.40 & 6 &  3 &  0.01 & 0.6 &  0.3 &    \\
379 & J161501.5-330920 &  13.45 &  6035550041655517440 &   &  sdO7.5VII:He06 &  0.75 & 7 &  6 &  0.06 & 0.8 &  0.7 &    \\
380 & J161517.8-212604 &  14.99 &  6243020017424489472 &   &  sdO3VII:He27 &  0.30 & 7 & 27 &  0.03 & 2.8 &  1.5 &    \\
381 & J161650.1-671424 &  15.47 &  5821555426440300672 &   &  sdO4V:He04 &  0.40 & 5 &  4 &  0.04 & 0.5 &  0.5 &    \\
382 & J161704.1-341829 &  15.45 &  6023326285547235584 &   &  sdO7.5VI:He40 &  0.75 & 6 & 40 &  0.04 & 1.5 &  0.7 &    \\
383 & J162104.7-573221 &  11.45 &  5835161298774786048 &   &  sdB0.5III:He21 &  1.05 & 3 & 21 &  0.04 & 1.5 &  1.1 &    \\
384 & J162620.4-653541 &  14.59 &  5827764918362154496 &   &  sdBC0.2V:He39 &  1.02 & 5 & 39 &  0.01 & 1.8 &  0.4 &    \\
385 & J162659.2-320511 &  14.50 &  6025159656769823104 &   &  sdB0.5V:He38 &  1.05 & 5 & 38 &  0.03 & 0.9 &  1.1 &   GALEX   \\
386 & J162727.4-705701 &  14.60 &  5807053383456041856 &   &  sdO9.5VI:He10 &  0.95 & 6 & 10 &  0.04 & 2.1 &  1.8 &    \\
387 & J162835.4-091931 &  10.47 &  4344495763643494912 &  V2205 Oph &  sdBC0II:He40 em &  1.00 & 2 & 40 &  0.04 & 2.9 &  0.3 &   BD  \\
388 & J162836.2-033238 &  15.49 &  4357576103723153792 &  PG 1625-034 &  sdO8VII:He39 463$^b$ &  0.80 & 7 & 39 &  0.06 & 1.8 &  1.5 &   BPS  GALEX  SDSS   \\
389 & J163255.4-291646 &  15.96 &  6043971579153486720 &   &  sdB2.5VI:He06 &  1.25 & 6 &  6 &  0.03 & 0.3 &  1.0 &    \\
390 & J163334.0-602426 &  14.77 &  5830837125665768960 &   &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.01 & 0.5 &  0.5 &    \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
391 & J163554.6-591043 &  13.92 &  5831017372517593600 &   &  sdO6VI:He02 &  0.60 & 6 &  2 &  0.18 & 1.8 &  1.6 &    \\
392 & J163621.8-080636 &  11.45 &  4351051086327475456 &  LS IV -08 1 &  sdB3V:He13 dib &  1.30 & 5 & 13 &  0.03 & 2.3 &  0.9 &    \\
393 & J163828.3-245111 &  12.10 &  6047377209046344064 &   &  sdO9VI:He27 &  0.90 & 6 & 27 &  0.01 & 1.8 &  0.3 &    \\
394 & J163947.4-663151 &  13.28 &  5815599887346246144 &   &  sdON9.5VI:He36 &  0.95 & 6 & 36 &  0.01 & 1.4 &  0.2 &    \\
395 & J163958.4-604216 &  15.43 &  5830605541014576512 &   &  sdB0.5IV:He10 &  1.05 & 4 & 10 &  0.02 & 2.9 &  0.8 &    \\
396 & J164057.2-253434 &  15.57 &  6046526363151008128 &   &  sdB0.5V:He06 &  1.05 & 5 &  6 &  0.06 & 2.7 &  2.2 &    \\
397 & J164607.8-271718 &  15.38 &  6034028180126222592 &   &  sdB2VI:He14 &  1.20 & 6 & 14 &  0.02 & 1.4 &  1.0 &    \\
398 & J164633.5-682329 &  11.60 &  5808481717782956672 &   &  sdO9VI:He39 &  0.90 & 6 & 39 &  0.04 & 0.1 &  1.2 &    \\
399 & J164837.3-542555 &  10.13 &  5929867762826539520 &   &  sdO5VI:He02 dib &  0.50 & 6 &  2 &  0.04 & 0.5 &  0.4 &    \\
400 & J164938.2-554009 &  13.67 &  5929414282994387712 &   &  sdB0.5III:He07 &  1.05 & 3 &  7 &  0.05 & 3.0 &  2.0 &    \\
401 & J165320.8-593607 &  15.24 &  5914857955951427840 &   &  sdOC9VII:He40 &  0.90 & 7 & 40 &  0.02 & 1.4 &  0.6 &    \\
402 & J165415.5-253033 &  15.22 &  6034720249669856000 &   &  -sdB- &  -- & -- & -- & -- & -- & -- &  \\
403 & J165438.5+031847 &  15.05 &  4386108121227093888 &   &  sdOC3VII:He40$^b$ &  0.30 & 7 & 40 &  0.04 & 0.9 &  1.3 &   SDSS   \\
404 & J165456.8-703805 &  15.47 &  5807656293784466048 &   &  sdOC8VI:He39 &  0.80 & 6 & 39 &  0.07 & 1.9 &  1.3 &    \\
405 & J165955.5-311757 &  14.00 &  6028436785642385152 &   &  sdB0.5VII:He06 &  1.05 & 7 &  6 &  0.02 & 0.3 &  0.7 &    \\
406 & J170126.1-241623 &  15.11 &  4113172875241718656 &   &  sdB2IV:He07 &  1.20 & 4 &  7 &  0.02 & 2.6 &  0.7 &    \\
407 & J170431.4-175636 &  15.42 &  4129670707917405824 &   &  sdB1.5III:He05 &  1.15 & 3 &  5 &  0.20 & 1.0 &  1.1 &   GALEX   \\
408 & J170457.2-051133 &  14.82 &  4364478043152269568 &   &  sdOC8VI:He40 &  0.80 & 6 & 40 &  0.03 & 1.5 &  0.7 &   GALEX   \\
409 & J170505.9-715608 &  13.80 &  5804428127642370944 &   &  sdOC6VII:He40$^b$ &  0.60 & 7 & 40 &  0.03 & 1.8 &  0.6 &    \\
410 & J170548.7-345257 &  15.09 &  5978016618352678784 &   &  sdOC2VI:He39 &  0.20 & 6 & 39 &  0.07 & 0.2 &  1.7 &    \\
411 & J170741.3-152242 &  15.42 &  4139067134284899456 &   &  sdB2.5V:He23 &  1.25 & 5 & 23 &  0.15 & 1.5 &  1.2 &    \\
412 & J171026.4-151335 &  15.75 &  4139412346575786496 &   &  sdO6VI:He02 &  0.60 & 6 &  2 &  0.23 & 1.2 &  1.5 &    \\
413 & J171044.3-300342 &  15.28 &  6028850476891403648 &   &  sdO8VI:He15 &  0.80 & 6 & 15 &  0.02 & 1.1 &  1.0 &    \\
414 & J171203.4-491747 &  13.48 &  5926622760411844992 &   &  sdO2VI:He38 dib &  0.20 & 6 & 38 &  0.04 & 0.6 &  0.9 &    \\
415 & J171203.4-563743 &  14.36 &  5916557113736197504 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.02 & 0.5 &  0.4 &    \\
416 & J171256.0-725607 &  16.87 &  5804298557067292416 &   &  sdO9VI:He39 &  0.90 & 6 & 39 &  0.06 & 2.3 &  1.3 &   GALEX   \\
417 & J171321.4-030932 &  15.59 &  4366737440764080256 &   &  sdB3V:He06 dib &  1.30 & 5 &  6 &  0.04 & 2.7 &  1.3 &   GALEX   \\
418 & J171504.9-064803 &  15.26 &  4361200609445403520 &   &  sdO9.5VII:He14 &  0.95 & 7 & 14 &  0.08 & 3.8 &  1.6 &    \\
419 & J171522.5-593742 &  14.15 &  5914259512380607872 &   &  sdO9.5VI:He07 &  0.95 & 6 &  7 &  0.33 & 1.1 &  3.3 &    \\
420 & J171737.5-670154 &  13.85 &  5811865018141018752 &   &  sdOC9VII:He39 &  0.90 & 7 & 39 &  0.01 & 0.6 &  0.6 &    \\
421 & J171914.0-204708 &  13.65 &  4115911380746579968 &   &  sdB0VI:He10 &  1.00 & 6 & 10 &  0.02 & 1.6 &  0.9 &    \\
422 & J172210.6-602214 &  16.23 &  5913980270784789632 &   &  sdO2IV:He16 &  0.20 & 4 & 16 &  0.06 & 2.9 &  2.2 &    \\
423 & J172241.4-520612 &  15.02 &  5924962570893768448 &   &  sdOC6VII:He39 &  0.60 & 7 & 39 &  0.03 & 0.3 &  0.7 &    \\
424 & J172335.2-672530 &  16.27 &  5811791728816787584 &   &  O(He) &  -- & -- & -- & -- & -- & -- &  \\
425 & J172342.3-120848 &  15.38 &  4141794060562671232 &   &  sdB1.5V:He11 dib &  1.15 & 5 & 11 &  0.02 & 3.0 &  0.7 &   GALEX   \\
426 & J172411.7-632147 &  16.58 &  5910236846008692352 &   &  PG1159 &  -- & -- & -- & -- & -- & -- & GALEX   \\
427 & J172428.5-164945 &  15.15 &  4135074532716946304 &   &  sdB2VI:He05 &  1.20 & 6 &  5 &  0.03 & 1.9 &  1.1 &    \\
428 & J172519.2-703540 &  15.18 &  5804834534629512320 &   &  sdO7.5VI:He40 &  0.75 & 6 & 40 &  0.06 & 1.6 &  1.2 &    \\
429 & J172745.7+034216 &  14.96 &  4388997225469066368 &   &  sdB0VI:He14 &  1.00 & 6 & 14 &  0.02 & 0.8 &  1.2 &   GALEX   \\
430 & J172808.9-665944 &  14.33 &  5813120969659588352 &   &  sdO2VII:He36 &  0.20 & 7 & 36 &  0.03 & 3.0 &  1.0 &    \\
431 & J172824.3-553122 &  15.03 &  5922808558884368128 &   &  sdO8VI:He39 &  0.80 & 6 & 39 &  0.02 & 1.2 &  0.4 &    \\
432 & J172956.9-513847 &  14.68 &  5925209681812406400 &   &  sdO6VII:He36 mag &  0.60 & 7 & 36 &  0.03 & 2.0 &  0.9 &    \\
433 & J173030.2-485225 &  15.39 &  5949923786958556928 &   &  sdON9.5VI:He27 &  0.95 & 6 & 27 &  0.02 & 3.5 &  1.1 &    \\
434 & J173035.3-655032 &  16.17 &  5813660005227444224 &   &  sdO4VII:He36 &  0.40 & 7 & 36 &  0.09 & 1.0 &  2.6 &    \\
435 & J173128.2-500015 &  14.78 &  5949411208375797120 &   &  sdO7.5V:He40 &  0.75 & 5 & 40 &  0.03 & 0.8 &  0.6 &    \\
436 & J173144.7-633403 &  14.32 &  5910078447612181376 &   &  sdOC9VII:He40 &  0.90 & 7 & 40 &  0.01 & 0.9 &  0.5 &    \\
437 & J173225.2-614205 &  16.69 &  5910655996154552704 &   &  sdO2VIII:He40 &  0.20 & 8 & 40 &  0.08 & 0.0 &  3.8 &    \\
438 & J173333.0-591229 &  16.71 &  5912980535531070080 &   &  -sdOB- &  -- & -- & -- & -- & -- & -- &  \\
439 & J173800.4-450213 &  14.74 &  5955250061807597824 &  [DSH2001] 279-1 &  -HesdOB- &  -- & -- & -- & -- & -- & -- &  \\
440 & J173827.7-602307 &  15.46 &  5912300732412660864 &   &  sdO4VII:He03 &  0.40 & 7 &  3 &  0.04 & 2.0 &  0.5 &    \\
441 & J173833.5-241530 &  14.79 &  4116302811275618432 &  [DSH2001] 520-1 &  sdB0.5VI:He14 &  1.05 & 6 & 14 &  0.02 & 1.6 &  1.0 &    \\
442 & J174009.9-721444 &  16.11 &  5803795977174249344 &   &  O(He) &  -- & -- & -- & -- & -- & -- & GALEX   \\
443 & J174038.4-661128 &  15.71 &  5812851829821109376 &   &  sdOC2V:He39 &  0.20 & 5 & 39 &  0.04 & 0.9 &  0.9 &    \\
444 & J174151.6-175348 &   9.79 &  4123631807800571392 &  V2076 Oph &  sdOC9.5II:He40$^a$ &  0.95 & 2 & 40 &  0.02 & 2.2 &  0.5 &   BD HD  LS  TD1   \\
445 & J174218.5-452406 &  14.97 &  5955012670370605952 &   &  sdO9.5V:He02 &  0.95 & 5 &  2 &  0.02 & 1.4 &  0.7 &    \\
446 & J174234.0-465848 &  11.17 &  5948818331093816448 &  LSE 78 &  sdBC0.5II:He36 em &  1.05 & 2 & 36 &  0.07 & 0.2 &  1.2 &   [DSH2001]   \\
447 & J174342.8-161446 &  14.03 &  4124091339305934720 &   &  sdBC1V:He38 &  1.10 & 5 & 38 &  0.12 & 0.2 &  2.4 &    \\
448 & J174407.6-523150 &  13.39 &  5945885383805307008 &   &  sdOC2V:He39 &  0.20 & 5 & 39 &  0.05 & 1.2 &  0.8 &    \\
449 & J174425.5-193753 &  12.43 &  4119884023727270272 &  LSS 4357 &  sdBC1.5II:He40 &  1.15 & 2 & 40 &  0.15 & 0.3 &  1.3 &   LS  [DSH2001]   \\
450 & J174639.8-614215 &  15.98 &  5911324469165450880 &   &  sdOC2IV:He40 &  0.20 & 4 & 40 &  0.06 & 1.8 &  1.3 &    \\
451 & J174925.5+050048 &  15.38 &  4473773729497289600 &   &  sdO9.5VII:He40 &  0.95 & 7 & 40 &  0.03 & 2.5 &  0.7 &   GALEX   \\
452 & J175126.8-014321 &  10.84 &  4370885417102656512 &  V2244 Oph &  sdBC5II:He40 &  1.50 & 2 & 40 &  0.28 & 0.8 &  1.6 &   LS   \\
453 & J175157.0-640451 &  16.07 &  5909383418821776512 &   &  sdO8V:He39 &  0.80 & 5 & 39 &  0.15 & 1.4 &  2.8 &   GALEX   \\
454 & J175204.7-385600 &  15.03 &  4036649653421926784 &   &  sdB0.2VI:He18 &  1.02 & 6 & 18 &  0.05 & 2.9 &  2.2 &    \\
455 & J175309.0-595650 &  16.42 &  5911810930037386112 &   &  sdO2VI:He38 &  0.20 & 6 & 38 &  0.08 & 0.7 &  2.0 &   GALEX   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
456 & J175411.9-265120 &  13.62 &  4063822880675094912 &   &  sdB0.2VII:He25 &  1.02 & 7 & 25 &  0.01 & 0.4 &  0.6 &    \\
457 & J175624.4-414608 &  15.43 &  5956800231430499584 &   &  sdB1.5V:He08 &  1.15 & 5 &  8 &  0.03 & 2.5 &  1.0 &    \\
458 & J175648.1-472246 &  13.89 &  5953840659677202816 &   &  sdO9.5VI:He27 &  0.95 & 6 & 27 &  0.03 & 0.9 &  1.2 &    \\
459 & J175731.7-683239 &  15.46 &  5811947687666193280 &   &  sdB0.2II:He05 &  1.02 & 2 &  5 &  0.02 & 1.8 &  0.7 &   GALEX   \\
460 & J175848.2-414950 &  15.04 &  5956763745729828864 &   &  sdO8.5VI:He38 &  0.85 & 6 & 38 &  0.02 & 1.7 &  0.8 &    \\
461 & J180106.5-694203 &  15.24 &  6432618874807952384 &   &  sdBC0V:He40 &  1.00 & 5 & 40 &  0.03 & 0.8 &  1.0 &   GALEX   \\
462 & J180218.6-131029 &  11.70 &  4150294311931498368 &  LS IV -13 2 &  sdO5VI:He02 dib &  0.50 & 6 &  2 &  0.04 & 0.6 &  0.2 &    \\
463 & J180355.5-010023 &  10.10 &  4178986072165392768 &  NO Ser &  sdBC6II:He40 &  1.60 & 2 & 40 &  0.15 & 1.0 &  1.7 &   BD LS   \\
464 & J180428.2+052259 &  15.56 &  4471455649753352960 &   &  sdB1.5VI:He14 &  1.15 & 6 & 14 &  0.03 & 0.7 &  1.3 &    \\
465 & J180614.5-460325 &  15.38 &  6719867661968239360 &   &  sdO6V:He01 &  0.60 & 5 &  1 &  0.02 & 1.5 &  0.9 &    \\
466 & J180655.5+062157 &  12.12 &  4474925704147910912 &  LS IV +06 2 &  sdBC1V:He39$^a$ &  1.10 & 5 & 39 &  0.02 & 1.2 &  0.4 &   GALEX   \\
467 & J180707.3-294213 &  13.67 &  4050107847581267968 &  [DSH99] 456-21 &  CV nl &  -- & -- & -- & -- & -- & -- &  \\
468 & J180806.9+013825 &  15.94 &  4276023608312736256 &   &  sdB0VII:He13 &  1.00 & 7 & 13 &  0.03 & 2.7 &  1.4 &    \\
469 & J180818.5-650853 &  14.61 &  6629436197824489984 &   &  sdON9.5VII:He38 &  0.95 & 7 & 38 &  0.01 & 1.0 &  0.3 &    \\
470 & J180953.6-305905 &  13.99 &  4049228886734567552 &  [DSH99] 456-3 &  sdBN1.5V:He40 &  1.15 & 5 & 40 &  0.04 & 1.1 &  0.9 &    \\
471 & J181135.6+015432 &  17.14 &  4276135277465336704 &  TYC 435-2248-1 &  sdBC8II:He40 &  1.80 & 2 & 40 &  0.16 & 2.9 &  2.9 &    \\
472 & J181323.6-254640 &  13.44 &  4064750795468217216 &  V3795 Sgr &  RCrB &  -- & -- & -- & -- & -- & -- &  \\
473 & J181338.5-171105 &  14.59 &  4097456219815860608 &   &  sdO4VII:He33 &  0.40 & 7 & 33 &  0.04 & 1.5 &  1.1 &    \\
474 & J181356.8-652747 &  15.11 &  6629448391230142464 &   &  sdOC2V:He40 NVe &  0.20 & 5 & 40 &  0.07 & 0.9 &  0.6 &    \\
475 & J181508.1+030551 &  15.40 &  4277817319792070528 &   &  sdO7.5VI:He01 &  0.75 & 6 &  1 &  0.03 & 2.3 &  1.8 &    \\
476 & J181615.3-410325 &  12.17 &  6724940460705692416 &   &  sdB3III:He15 &  1.30 & 3 & 15 &  0.20 & 1.2 &  0.3 &    \\
477 & J181829.1-342341 &  15.13 &  4044588024333205888 &   &  sdB1VII:He16 &  1.10 & 7 & 16 &  0.04 & 2.5 &  1.3 &    \\
478 & J182259.9-400632 &  12.52 &  6726362919519960960 &   &  sdO4VI:He02 &  0.40 & 6 &  2 &  0.02 & 0.5 &  0.1 &    \\
479 & J182314.7-563744 &   9.23 &  6649049591179768064 &  PV Tel &  sdBC3II:He40 &  1.30 & 2 & 40 &  0.47 & 0.8 &  1.0 &   HD   \\
480 & J182345.5-285633 &  14.21 &  4051105478208215936 &   &  sdO4VI:He07 &  0.40 & 6 &  7 &  0.03 & 0.7 &  0.3 &    \\
481 & J182440.9-031959 &  14.81 &  4269678120544342144 &   &  DA &  -- & -- & -- & -- & -- & -- & PN   \\
482 & J182448.9-221429 &  11.57 &  4090138145340958464 &   &  sdBC2.5II:He40 &  1.25 & 2 & 40 &  0.30 & 0.5 &  1.3 &    \\
483 & J183025.5-453925 &  16.69 &  6709289123148723712 &   &  sdO2VI:He16 &  0.20 & 6 & 16 &  0.09 & 1.4 &  3.8 &    \\
484 & J183032.0-293023 &  15.31 &  4047887723093553024 &   &  sdB0.5IV:He05 &  1.05 & 4 &  5 &  0.04 & 1.0 &  1.6 &    \\
485 & J183113.6-455608 &  15.49 &  6708610483953541760 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.02 & 0.5 &  0.3 &    \\
486 & J183221.7-312131 &  14.66 &  4046827420266725760 &   &  sdB0VI:He01 &  1.00 & 6 &  1 &  0.03 & 0.5 &  1.3 &    \\
487 & J183231.8-474437 &  13.44 &  6705178908161092352 &   &  sdOC9VII:He40$^b$ &  0.90 & 7 & 40 &  0.01 & 0.7 &  0.5 &    \\
488 & J183343.0-143220 &  15.69 &  4103341733858937856 &   &  sdO3V:He06 &  0.30 & 5 &  6 &  0.08 & 1.6 &  0.7 &    \\
489 & J183345.9-442230 &  12.84 &  6709698863028116096 &   &  sdO4VI:He01 &  0.40 & 6 &  1 &  0.01 & 0.5 &  0.1 &    \\
490 & J183346.4-355141 &  15.59 &  6733442193853015936 &   &  sdB9III:He03 &  1.90 & 3 &  3 &  0.02 & 0.4 &  0.4 &    \\
491 & J183349.4+074008 &  13.59 &  4478863025246354560 &   &  sdO3VI:He03 dib &  0.30 & 6 &  3 &  0.02 & 0.6 &  0.3 &    \\
492 & J183357.0+052917 &  12.41 &  4284720195541895808 &   &  sdBC2II:He40 &  1.20 & 2 & 40 &  0.18 & 0.6 &  1.7 &    \\
493 & J183400.1-403606 &  14.76 &  6723431385307154176 &   &  sdB0VI:He37 &  1.00 & 6 & 37 &  0.02 & 2.1 &  0.8 &    \\
494 & J183446.9-504550 &  16.64 &  6655687862568964736 &   &  sdO4VI:He08 &  0.40 & 6 &  8 &  0.05 & 1.2 &  0.5 &   GALEX   \\
495 & J183659.5-462201 &  13.78 &  6708316944410790144 &   &  sdO3VII:He02 rvv &  0.30 & 7 &  2 &  0.01 & 0.5 &  0.2 &    \\
496 & J183716.8-312515 &  13.83 &  4046679845165833472 &   &  sdO8.5VI:He39$^b$ &  0.85 & 6 & 39 &  0.01 & 1.0 &  0.3 &    \\
497 & J183717.0-325521 &  14.61 &  6736593810824608640 &   &  sdO2VI:He40 &  0.20 & 6 & 40 &  0.08 & 1.5 &  1.4 &    \\
498 & J183741.3-610849 &  15.37 &  6632770466832050816 &   &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.03 & 1.4 &  0.7 &   GALEX   \\
499 & J183842.8-361404 &  14.40 &  6733555791460534272 &   &  sdOC6.5VI:He39 &  0.65 & 6 & 39 &  0.03 & 1.6 &  0.7 &    \\
500 & J183845.6-540934 &  13.61 &  6651115985843036800 &   &  sdBN0VII:He39$^b$ &  1.00 & 7 & 39 &  0.02 & 1.3 &  0.6 &    \\
501 & J183902.6-151807 &  15.26 &  4103373104270605184 &   &  sdO6V:He07 &  0.60 & 5 &  7 &  0.07 & 1.2 &  1.4 &    \\
502 & J183935.5-174804 &  15.72 &  4099428949899789312 &   &  sdOC8.5VII:He40 &  0.85 & 7 & 40 &  0.04 & 2.6 &  1.4 &    \\
503 & J184026.7-262311 &  15.56 &  4072870212147276672 &   &  -sdB- &  -- & -- & -- & -- & -- & -- &  \\
504 & J184053.9-585548 &  14.52 &  6636385111308663424 &   &  sdO8.5VI:He39 &  0.85 & 6 & 39 &  0.03 & 0.7 &  0.5 &   GALEX   \\
505 & J184054.9-295529 &  14.56 &  4047285362498190720 &   &  sdO5VI:He02 &  0.50 & 6 &  2 &  0.01 & 0.5 &  0.3 &    \\
506 & J184131.6-161710 &  15.00 &  4099874763132510208 &   &  sdB2VI:He05 dib &  1.20 & 6 &  5 &  0.04 & 1.1 &  1.2 &    \\
507 & J184203.2-723604 &  14.44 &  6418329896568230528 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.04 & 0.7 &  0.4 &    \\
508 & J184233.7-133049 &  16.19 &  4105327589190614528 &   &  -sdB- &  -- & -- & -- & -- & -- & -- &  \\
509 & J184316.6-183127 &  13.16 &  4098569028712647424 &  V5541 Sgr &  sdOC9.5II:He39$^a$ &  0.95 & 2 & 39 &  0.03 & 2.8 &  0.8 &   LS  [DSH2001]   \\
510 & J184513.1-330538 &  15.59 &  6735687985029707136 &   &  sdO1VII:He40 NVe &  0.10 & 7 & 40 &  0.11 & 1.1 &  1.2 &    \\
511 & J184559.9-413828 &  14.57 &  6716376055399759360 &   &  sdBN2V:He38$^b$ &  1.20 & 5 & 38 &  0.08 & 1.5 &  0.7 &    \\
512 & J184617.8-534114 &  14.44 &  6651334105760233216 &   &  sdO4V:He05 &  0.40 & 5 &  5 &  0.03 & 0.7 &  0.5 &    \\
513 & J184737.2-295921 &  14.71 &  6761392745830038400 &   &  sdB3V:He08 dib &  1.30 & 5 &  8 &  0.02 & 2.9 &  0.5 &    \\
514 & J184922.2-534412 &  16.08 &  6651293011512903936 &   &  sdO7VII:He40 &  0.70 & 7 & 40 &  0.04 & 2.1 &  0.9 &    \\
515 & J185154.0-163427 &  15.32 &  4099297313374296320 &   &  sdB3V:He05 &  1.30 & 5 &  5 &  0.03 & 2.3 &  0.8 &    \\
516 & J185228.4-461040 &  16.44 &  6710773876156684416 &   &  sdO3VII:He10 &  0.30 & 7 & 10 &  0.07 & 2.2 &  3.1 &   GALEX   \\
517 & J185246.0-605923 &  15.39 &  6632087017275903488 &   &  sdBC0.2V:He28 Pb &  1.02 & 5 & 28 &  0.02 & 2.0 &  0.9 &    \\
518 & J185315.0-180407 &  14.96 &  4086845790862153728 &   &  sdO4VI:He04 &  0.40 & 6 &  4 &  0.01 & 0.8 &  0.7 &    \\
519 & J185335.6-442325 &  15.47 &  6711987633914863488 &   &  sdOC2V:He39 &  0.20 & 5 & 39 &  0.07 & 2.8 &  1.4 &   GALEX   \\
520 & J185412.8-542603 &  16.68 &  6650346366362123648 &   &  -sdB- &  -- & -- & -- & -- & -- & -- & GALEX   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
521 & J185417.3-455757 &  14.63 &  6710782255635813248 &   &  sdOC7VI:He40 &  0.70 & 6 & 40 &  0.03 & 1.0 &  0.7 &    \\
522 & J185505.3-625522 &  15.32 &  6439480858153283712 &   &  sdO3V:He10 &  0.30 & 5 & 10 &  0.10 & 2.4 &  3.9 &    \\
523 & J185505.7-294131 &  15.25 &  6761614263052184064 &   &  sdO9VI:He13 &  0.90 & 6 & 13 &  0.03 & 0.6 &  1.3 &    \\
524 & J185515.6-621213 &  14.33 &  6439577198562118656 &   &  sdO9VII:He39 &  0.90 & 7 & 39 &  0.01 & 1.2 &  0.5 &    \\
525 & J185522.2-090725 &  11.11 &  4203620836396895104 &  LS IV -09 34 &  sdB2.5III:He18 &  1.25 & 3 & 18 &  0.14 & 0.7 &  0.6 &    \\
526 & J185611.6-090748 &  14.87 &  4203578883153216256 &   &  sdBN0VI:He34 &  1.00 & 6 & 34 &  0.02 & 0.9 &  0.7 &    \\
527 & J185630.2-183130 &  15.39 &  4086573764816125824 &   &  sdO9.5VI:He21 &  0.95 & 6 & 21 &  0.05 & 1.6 &  2.4 &    \\
528 & J185753.9-355807 &  16.44 &  6731545128278582016 &   &  sdOC2IV:He39 &  0.20 & 4 & 39 &  0.07 & 2.2 &  1.7 &   GALEX   \\
529 & J185804.9-091425 &  13.06 &  4202832310401237504 &   &  sdO2VI:He38 &  0.20 & 6 & 38 &  0.02 & 0.4 &  0.5 &    \\
530 & J185922.4-425003 &  13.39 &  6715458517246938496 &   &  sdB2.5III:He13 &  1.25 & 3 & 13 &  0.01 & 0.6 &  0.5 &    \\
531 & J185939.6-142617 &  10.99 &  4101431607203901312 &  V4732 Sgr &  sdAC0III:He40 &  2.00 & 3 & 40 &  0.13 & 1.2 &  2.2 &   LS   \\
532 & J190036.8-252426 &  13.69 &  4074145950530298368 &   &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.03 & 1.1 &  0.6 &    \\
533 & J190126.8-060549 &  15.14 &  4205796628110830208 &   &  sdB2V:He20 &  1.20 & 5 & 20 &  0.13 & 1.7 &  1.5 &    \\
534 & J190243.7-061234 &  14.77 &  4205780169800072832 &   &  sdB1V:He17 &  1.10 & 5 & 17 &  0.06 & 3.5 &  1.9 &    \\
535 & J190405.9-505158 &  16.09 &  6657882315978599552 &   &  sdO9.5VI:He40 &  0.95 & 6 & 40 &  0.06 & 1.1 &  1.0 &    \\
536 & J190555.5-443840 &  13.61 &  6711368192251441408 &   &  sdOC8.5VI:He40$^b$ &  0.85 & 6 & 40 &  0.01 & 0.8 &  0.2 &    \\
537 & J190605.0-145255 &  14.07 &  4089231559295298816 &   &  sdON9VII:He38 &  0.90 & 7 & 38 &  0.02 & 0.7 &  0.7 &    \\
538 & J190752.8-373956 &  15.15 &  6718917546466362880 &   &  sdB1.5II:He05 &  1.15 & 2 &  5 &  0.02 & 2.3 &  0.8 &    \\
539 & J190926.3-622241 &  14.29 &  6439733608389010816 &   &  sdO9VI:He14 &  0.90 & 6 & 14 &  0.02 & 1.8 &  1.0 &    \\
540 & J191029.6-152229 &  15.42 &  4088966611358001536 &   &  sdB0.5VII:He39 &  1.05 & 7 & 39 &  0.05 & 1.9 &  1.4 &    \\
541 & J191049.5-441713 &  12.93 &  6711206632764706688 &   &  sdBC0.2VI:He39$^b$ &  1.02 & 6 & 39 &  0.01 & 2.3 &  0.4 &    \\
542 & J191109.3-140653 &  11.87 &  4185372993465091072 &   &  sdOC6.5VI:He40$^b$ &  0.65 & 6 & 40 &  0.02 & 1.4 &  0.4 &   GALEX   \\
543 & J191223.6-624632 &  14.60 &  6438915331219654400 &   &  sdBC0VII:He27 Pb &  1.00 & 7 & 27 &  0.01 & 0.5 &  0.4 &    \\
544 & J191226.5-080943 &  14.79 &  4204691691957789568 &   &  sdO5VI:He02 &  0.50 & 6 &  2 &  0.02 & 0.6 &  0.6 &    \\
545 & J191230.6-710932 &  16.01 &  6420047780406882432 &  JL 13 &  sdO1V:He16 &  0.10 & 5 & 16 &  0.09 & 3.0 &  2.8 &    \\
546 & J191341.7-045901 &  15.31 &  4212114048284852864 &   &  sdO4IV:He04 dib &  0.40 & 4 &  4 &  0.05 & 1.3 &  0.4 &    \\
547 & J191434.9-615408 &  12.70 &  6439776111385455872 &  LSE 240 &  sdB2II:He17 &  1.20 & 2 & 17 &  0.04 & 0.8 &  0.4 &    \\
548 & J191445.8-102654 &  13.19 &  4200768325232189184 &   &  sdO5VI:He02 &  0.50 & 6 &  2 &  0.05 & 1.4 &  0.8 &    \\
549 & J191504.1-423504 &  13.98 &  6713132053718884480 &   &  sdO8VI:He40$^b$ &  0.80 & 6 & 40 &  0.02 & 1.1 &  0.4 &    \\
550 & J191617.1-021058 &  15.22 &  4261218821698798848 &   &  sdOC3VI:He40 &  0.30 & 6 & 40 &  0.06 & 0.9 &  1.6 &    \\
551 & J191619.4-664738 &  11.42 &  6434081912466526080 &  LSE 236 &  sdO7.5IV:He26 em &  0.75 & 4 & 26 &  0.01 & 1.1 &  0.3 &    \\
552 & J191721.9-014406 &  15.45 &  4262754255325100544 &   &  sdB1.5VI:He09 &  1.15 & 6 &  9 &  0.04 & 0.0 &  1.3 &    \\
553 & J191744.8-160950 &  15.06 &  4183944697810098176 &   &  sdB2V:He07 &  1.20 & 5 &  7 &  0.03 & 1.7 &  1.0 &    \\
554 & J191750.2-201409 &  15.96 &  4083008911902900992 &   &  O(He) &  -- & -- & -- & -- & -- & -- & GALEX   \\
555 & J191849.8-310440 &  13.72 &  6758081940189907072 &   &  sdB3VII:He06 blap? &  1.30 & 7 &  6 &  0.01 & 0.8 &  0.4 &    \\
556 & J191937.9-173818 &  14.51 &  4084677970554853376 &   &  sdO5VI:He02 &  0.50 & 6 &  2 &  0.01 & 0.5 &  0.3 &    \\
557 & J192231.9-443406 &  16.01 &  6664463511545658624 &   &  sdO2V:He19 &  0.20 & 5 & 19 &  0.12 & 3.5 &  4.3 &    \\
558 & J192325.4-172544 &  16.83 &  4180566169150316800 &   &  sdO3VI:He08 &  0.30 & 6 &  8 &  0.09 & 2.1 &  0.8 &    \\
559 & J192643.9-094429 &  15.28 &  4200342466324444928 &   &  sdOC9.5VII:He40 &  0.95 & 7 & 40 &  0.02 & 1.1 &  0.8 &   GALEX   \\
560 & J192713.1-165435 &  13.57 &  4180713057028147840 &   &  sdB2.5III:He19 &  1.25 & 3 & 19 &  0.11 & 0.7 &  0.7 &    \\
561 & J192929.4-441245 &  12.98 &  6664152212315946496 &   &  sdB5V:He10 &  1.50 & 5 & 10 &  0.01 & 1.9 &  0.3 &    \\
562 & J193010.8-373933 &  14.22 &  6739186699726160000 &   &  sdO9VII:He14 &  0.90 & 7 & 14 &  0.01 & 0.6 &  0.7 &   GALEX   \\
563 & J193046.1-304959 &  14.43 &  6746304422609405696 &   &  sdOC5IV:He38 &  0.50 & 4 & 38 &  0.03 & 0.4 &  0.5 &    \\
564 & J193142.8-281535 &  15.26 &  6764676849593068800 &   &  sdB0.2V:He16 &  1.02 & 5 & 16 &  0.06 & 2.1 &  1.8 &    \\
565 & J193157.5-582244 &  16.56 &  6446756017356874240 &  EC 19277-5829 &  DB 15.7/8.0$^c$ &  -- & -- & -- & -- & -- & -- &  \\
566 & J193249.4-172704 &  14.80 &  4180186945016178048 &   &  sdOC7VI:He38 &  0.70 & 6 & 38 &  0.04 & 1.6 &  0.9 &    \\
567 & J193323.7-234553 &  14.82 &  6771311921230771200 &   &  sdBC0.5VI:He38$^b$ &  1.05 & 6 & 38 &  0.03 & 1.6 &  0.8 &    \\
568 & J193408.7-143216 &  15.49 &  4183043132628674048 &   &  sdB1VI:He12 &  1.10 & 6 & 12 &  0.03 & 3.5 &  1.1 &    \\
569 & J193550.9-462119 &  15.90 &  6660524786016585216 &   &  sdOC6VI:He39 &  0.60 & 6 & 39 &  0.06 & 1.5 &  1.3 &   GALEX   \\
570 & J193653.0+010836 &  14.21 &  4239936159227232640 &   &  sdO4VI:He04 dib &  0.40 & 6 &  4 &  0.01 & 0.5 &  0.4 &    \\
571 & J193740.2-430355 &  13.36 &  6688196710548976000 &   &  sdB2.5IV:He21$^b$ &  1.25 & 4 & 21 &  0.13 & 1.2 &  1.0 &    \\
572 & J193814.9-482027 &  14.87 &  6659348961409251584 &   &  sdO8VII:He38 &  0.80 & 7 & 38 &  0.03 & 1.4 &  0.7 &   GALEX   \\
573 & J193937.0-002329 &  15.92 &  4238413988456268416 &   &  sdO9.5VII:He13 &  0.95 & 7 & 13 &  0.03 & 0.8 &  1.6 &    \\
574 & J194104.4-524657 &  15.65 &  6642621850497112192 &  EC 19371-5253 &  sdOC7VII:He39$^b$ &  0.70 & 7 & 39 &  0.04 & 1.1 &  0.8 &   BPS  GALEX   \\
575 & J194243.3-340542 &  15.47 &  6741565046457731584 &   &  sdOC6VI:He39 &  0.60 & 6 & 39 &  0.04 & 1.4 &  1.0 &   GALEX   \\
576 & J194618.9-475617 &  16.58 &  6671349168753459584 &   &  sdO7VII:He35 463? &  0.70 & 7 & 35 &  0.07 & 1.4 &  1.5 &   GALEX   \\
577 & J194809.9-085734 &  15.49 &  4193898267331212032 &   &  sdB0VI:He16 &  1.00 & 6 & 16 &  0.05 & 1.5 &  1.6 &   GALEX   \\
578 & J195450.9-030731 &  13.21 &  4233662070991147520 &   &  sdOC9.5VII:He34 &  0.95 & 7 & 34 &  0.06 & 1.1 &  2.2 &    \\
579 & J195522.1-353437 &  12.93 &  6698367261825329664 &   &  sdB3IV:He19 &  1.30 & 4 & 19 &  0.25 & 1.0 &  0.6 &    \\
580 & J195554.5-600958 &  16.90 &  6443872578176506880 &   &  -HesdO- &  -- & -- & -- & -- & -- & -- & GALEX   \\
581 & J195630.7-442218 &  11.76 &  6684366007740630144 &  EC 19529-4430 &  sdB3IV:He35$^b$ &  1.30 & 4 & 35 &  0.36 & 0.6 &  0.3 &    \\
582 & J195849.4-242415 &  15.04 &  6851532358311614592 &   &  sdOC8VI:He40 &  0.80 & 6 & 40 &  0.02 & 0.8 &  0.3 &   GALEX   \\
583 & J195917.6+014235 &  15.28 &  4240745159259710720 &   &  sdO8VI:He40 &  0.80 & 6 & 40 &  0.03 & 1.4 &  0.5 &    \\
584 & J200335.3+074742 &  14.88 &  4298768174567603840 &   &  sdO9VII:He39 &  0.90 & 7 & 39 &  0.07 & 1.6 &  1.3 &    \\
585 & J200414.3-225958 &  15.24 &  6852100152987585024 &   &  sdO4VI:He03 &  0.40 & 6 &  3 &  0.04 & 0.9 &  0.5 &   GALEX   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
586 & J200439.2-424627 &  15.55 &  6686054312141146112 &   &  sdO3VII:He03 rvv &  0.30 & 7 &  3 &  0.03 & 0.5 &  0.2 &   GALEX   \\
587 & J200624.2-132759 &  14.29 &  6878854122751996288 &   &  sdO9.5VI:He33 &  0.95 & 6 & 33 &  0.02 & 0.3 &  0.9 &    \\
588 & J200741.2-425239 &  16.00 &  6686182577044658176 &   &  sdO9.5VII:He28 &  0.95 & 7 & 28 &  0.02 & 2.3 &  0.9 &   GALEX   \\
589 & J200813.1-132649 &  14.19 &  6878863880917504384 &   &  sdB3II:He10 &  1.30 & 2 & 10 &  0.03 & 1.5 &  0.9 &   GALEX   \\
590 & J200849.1-510411 &  15.82 &  6666280523228538112 &  MCT 2005-5112 &  sdO2V:He12 &  0.20 & 5 & 12 &  0.11 & 0.7 &  3.3 &    \\
591 & J200854.3-223544 &  15.22 &  6853439186350811008 &   &  sdB1.5V:He08 &  1.15 & 5 &  8 &  0.03 & 0.0 &  1.1 &   GALEX   \\
592 & J201118.7-315606 &  16.18 &  6700716918173536768 &  EC 20081-3205 &  sdON5VII:He40 &  0.50 & 7 & 40 &  0.01 & 2.9 &  0.4 &   GALEX   \\
593 & J201318.9-120118 &  13.78 &  6880570941438210176 &   &  sdOC2V:He37$^b$ &  0.20 & 5 & 37 &  0.07 & 1.6 &  1.2 &   SDSS   \\
594 & J201422.9-371542 &  13.38 &  6694364283585300736 &  EC 20111-3724 &  sdO9VII:He33$^b$ &  0.90 & 7 & 33 &  0.01 & 0.9 &  0.3 &   GALEX   \\
595 & J201609.3-685333 &  15.83 &  6423111535197509120 &  EC 20111-6902 &  sdBC1.5VI:He38 rvv$^b$ &  1.15 & 6 & 38 &  0.03 & 0.5 &  0.6 &   GALEX   \\
596 & J201632.7+054036 &  15.42 &  4249310389192122112 &   &  sdO7V:He02 &  0.70 & 5 &  2 &  0.12 & 1.7 &  1.1 &   GALEX   \\
597 & J201815.4-383359 &  15.78 &  6693254326596860288 &  EC 20149-3843 &  sdOC7.5V:He40 &  0.75 & 5 & 40 &  0.02 & 1.0 &  0.5 &   BPS  GALEX   \\
598 & J202026.1-190150 &  14.42 &  6860561685237891584 &   &  sdO9.5VI:He35$^b$ &  0.95 & 6 & 35 &  0.01 & 0.5 &  0.3 &    \\
599 & J202027.7-130837 &  14.82 &  6879812999968424320 &  BPS CS 22950-0048 &  sdOC6VII:He38 &  0.60 & 7 & 38 &  0.04 & 1.2 &  1.1 &    \\
600 & J202139.1-342546 &  14.37 &  6696646423047419264 &  EC 20184-3435 &  sdO9.5VI:He28$^b$ &  0.95 & 6 & 28 &  0.01 & 3.5 &  0.6 &   GALEX   \\
601 & J202222.2-492940 &  13.39 &  6667819869569857920 &  EC 20187-4939 &  sdB0.2VII:He36$^b$ &  1.02 & 7 & 36 &  0.02 & 2.2 &  0.6 &   GALEX   \\
602 & J202249.1-433011 &  13.62 &  6679173843252572672 &  EC 20193-4339 &  sdOC5V:He37 &  0.50 & 5 & 37 &  0.07 & 0.8 &  1.3 &   BPS  GALEX   \\
603 & J202330.8-304324 &  15.45 &  6796353745227175808 &   &  sdO6VII:He11 &  0.60 & 7 & 11 &  0.01 & 0.5 &  0.3 &   GALEX   \\
604 & J202418.1-070834 &  16.23 &  4216132488385775744 &   &  sdOC3V:He38 &  0.30 & 5 & 38 &  0.06 & 0.4 &  1.3 &   GALEX   \\
605 & J202505.9-080418 &  13.87 &  6906152621346929280 &   &  sdOC2V:He39$^b$ &  0.20 & 5 & 39 &  0.03 & 1.7 &  0.7 &    \\
606 & J202630.1-624007 &  14.15 &  6429967711751930368 &  EC 20221-6249 &  sdOC9.5VI:He39$^b$ &  0.95 & 6 & 39 &  0.03 & 0.7 &  1.0 &   GALEX   \\
607 & J202737.2-565356 &  14.75 &  6468885853528258304 &  EC 20236-5703 &  sdBC2.5IV:He35$^b$ &  1.25 & 4 & 35 &  0.11 & 0.9 &  1.0 &    \\
608 & J202746.2+063535 &  15.00 &  4246803674479780992 &   &  sdO9.5VII:He26 &  0.95 & 7 & 26 &  0.02 & 0.9 &  0.9 &    \\
609 & J202941.0-120901 &  16.51 &  6900975059750067840 &   &  sdO3VI:He10 &  0.30 & 6 & 10 &  0.06 & 0.7 &  2.0 &    \\
610 & J203020.2-595039 &  13.96 &  6455294377981864320 &  EC 20262-6000 &  sdBC1V:He38$^b$ &  1.10 & 5 & 38 &  0.03 & 1.4 &  0.7 &   BPS  GALEX   \\
611 & J203228.3-125415 &  15.52 &  6900656270096123904 &  EC 20297-1304 &  sdOC3VI:He40 &  0.30 & 6 & 40 &  0.08 & 1.6 &  2.2 &   BPS  GALEX   \\
612 & J203421.1-511715 &  14.26 &  6474852834412549632 &  EC 20306-5127 &  sdOC6.5VII:He39$^b$ &  0.65 & 7 & 39 &  0.02 & 1.3 &  0.5 &   GALEX   \\
613 & J203540.6-074029 &  13.39 &  6906793675282646912 &   &  sdB1.5IV:He14 &  1.15 & 4 & 14 &  0.01 & 0.9 &  0.3 &    \\
614 & J203645.9-251440 &  15.07 &  6800380775284148864 &  EC 20337-2525 &  DBA 15.7/8.0 &  3.57 & 0 &  0 &  0 &  0 &  0 &    \\
615 & J203745.2-105751 &  15.78 &  6901338860658392192 &   &  sdO6.5VI:He39 &  0.65 & 6 & 39 &  0.03 & 1.5 &  0.7 &    \\
616 & J203900.5-044240 &  14.39 &  6914530384555510656 &   &  sdOC9VII:He20 &  0.90 & 7 & 20 &  0.02 & 1.4 &  0.5 &   SDSS   \\
617 & J203959.5-034117 &  16.91 &  4224550035873178240 &  $^2$ &  O(H) &  -- & -- & -- & -- & -- & -- & GALEX   \\
618 & J204125.6-280614 &  15.50 &  6798823042186363648 &  EC 20384-2816 &  sdO7VII:He40 &  0.70 & 7 & 40 &  0.04 & 1.0 &  0.8 &    \\
619 & J204706.9-024904 &  16.20 &  6915238680497707392 &   &  sdOC9.5VII:He40 &  0.95 & 7 & 40 &  0.05 & 0.4 &  0.9 &   GALEX   \\
620 & J204812.3-281705 &  16.07 &  6795812407549550080 &  EC 20451-2828 &  sdO7.5VI:He40 &  0.75 & 6 & 40 &  0.02 & 1.1 &  0.4 &   BPS  GALEX   \\
621 & J204942.0+074816 &  14.57 &  1749704981300736640 &   &  sdO4V:He03 &  0.40 & 5 &  3 &  0.03 & 0.5 &  0.9 &    \\
622 & J204954.3-693630 &  14.69 &  6376187436940164480 &  EC 20450-6947 &  sdO7.5VII:He40$^b$ &  0.75 & 7 & 40 &  0.01 & 1.4 &  0.2 &    \\
623 & J205121.3+021846 &   9.47 &  1730824030187372416 &  FQ Aqr &  sdAC2III:He40 &  2.20 & 3 & 40 &  0.33 & 3.2 &  4.6 &   BD LS   \\
624 & J205153.5-550734 &  15.62 &  6470065629505057152 &  EC 20481-5518 &  sdO7.5VII:He39$^b$ &  0.75 & 7 & 39 &  0.03 & 1.2 &  0.7 &   GALEX   \\
625 & J205259.3-414308 &  16.58 &  6677492960554185856 &   &  sdO4VI:He11 &  0.40 & 6 & 11 &  0.06 & 0.5 &  0.7 &   GALEX   \\
626 & J205709.4-523954 &  16.07 &  6476519109924854528 &  EC 20535-5251 &  sdON9.5VII:He30 &  0.95 & 7 & 30 &  0.02 & 2.9 &  0.8 &   GALEX   \\
627 & J205735.2-615525 &  16.21 &  6451186636899257728 &  EC 20535-6207 &  sdO3VI:He10 &  0.30 & 6 & 10 &  0.04 & 0.8 &  0.3 &   GALEX   \\
628 & J205738.9-142543 &  12.94 &  6886766582082317440 &  V366 Aqr &  sdB1VII:He18 Zr$^a$ &  1.10 & 7 & 18 &  0.01 & 1.1 &  0.6 &   LS  EC  GALEX   \\
629 & J210106.0-382056 &  16.96 &  6775113894997214720 &   &  sdO8.5VII:He13 &  0.85 & 7 & 13 &  0.02 & 0.6 &  1.0 &   GALEX   \\
630 & J210128.5-545311 &  15.82 &  6458088786782625024 &  EC 20577-5504 &  sdO9VI:He37 463 &  0.90 & 6 & 37 &  0.02 & 1.3 &  0.4 &   GALEX   \\
631 & J210130.4-562942 &  16.17 &  6457665096848737280 &  EC 20577-5641 &  sdB0.5V:He40 &  1.05 & 5 & 40 &  0.03 & 0.5 &  0.9 &   GALEX   \\
632 & J210417.9-271143 &  15.19 &  6801342332560627200 &  EC 21013-2723 &  sdOC9VII:He40$^b$ &  0.90 & 7 & 40 &  0.04 & 0.6 &  0.6 &    \\
633 & J211111.5-480256 &  15.24 &  6479757549625889536 &  EC 21077-4815 &  sdOC7.5VII:He39$^b$ &  0.75 & 7 & 39 &  0.03 & 1.2 &  0.5 &    \\
634 & J211121.0-234813 &  14.38 &  6804485252188569728 &  BPS CS 30319-0062 &  sdB0.5VII:He20$^b$ &  1.05 & 7 & 20 &  0.01 & 0.8 &  0.5 &   EC  GALEX   \\
635 & J211709.5-700104 &  14.04 &  6375472376424837248 &  EC 21125-7013 &  sdOC6.5VII:He40$^b$ &  0.65 & 7 & 40 &  0.05 & 1.5 &  1.1 &   GALEX   \\
636 & J211921.4+005749 &  15.75 &  2691204212499446272 &  PG 2116+008 &  sdO8VI:He39 &  0.80 & 6 & 39 &  0.06 & 1.5 &  1.2 &   GALEX  SDSS   \\
637 & J212153.3-115331 &  16.27 &  6891826538888388480 &   &  sdOC2VI:He40 &  0.20 & 6 & 40 &  0.07 & 1.9 &  1.6 &   GALEX   \\
638 & J212525.9-510559 &  16.81 &  6466250289796929024 &   &  O(H) &  -- & -- & -- & -- & -- & -- & GALEX   \\
639 & J213358.0-485802 &  15.11 &  6562925846101484544 &  EC 21306-4911 &  sdBC1VI:He40 rvv$^b$ &  1.10 & 6 & 40 &  0.02 & 1.9 &  0.4 &   GALEX   \\
640 & J213742.5-382900 &  16.95 &  6585736932806500736 &   &  PG1159 &  -- & -- & -- & -- & -- & -- & GALEX   \\
641 & J214224.8-601946 &  16.94 &  6410092557312874112 &   &  sdO1VI:He25 &  0.10 & 6 & 25 &  0.07 & 2.0 &  1.9 &   GALEX   \\
642 & J214438.2-363147 &  15.29 &  6586406672826522240 &  EC 21416-3645 &  sdO8.5VI:He34 K$^b$ &  0.85 & 6 & 34 &  0.08 & 1.2 &  1.4 &    \\
643 & J214752.5-123544 &  14.46 &  6844064264878245504 &  PHL 149 &  sdO7.5VII:He40$^b$ &  0.75 & 7 & 40 &  0.03 & 1.1 &  0.5 &   EC  BPS  GALEX   \\
644 & J215113.1-210704 &  13.00 &  6817299093841252864 &  PHL 178 &  sdO7.5VII:He40$^b$ &  0.75 & 7 & 40 &  0.02 & 1.2 &  0.4 &   EC   \\
645 & J215759.7-333506 &  15.14 &  6588673900161571584 &   &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.02 & 1.0 &  0.4 &    \\
646 & J220102.3+083047 &  13.10 &  2724882872133120512 &  PG 2158+082 &  sdO2VII:He40$^a$ &  0.20 & 7 & 40 &  0.04 & 2.2 &  1.1 &   GALEX  SDSS  LAMOST   \\
647 & J220152.2-755204 &  12.96 &  6358022233538484480 &  JL 94 &  sdOC7.5VI:He40 &  0.75 & 6 & 40 &  0.02 & 1.0 &  0.4 &   EC  GALEX   \\
648 & J220335.4-733844 &  14.37 &  6358948091048696448 &  JL 96 &  sdO9V:He12 K+G &  0.90 & 5 & 12 &  0.02 & 1.5 &  1.0 &   EC  GALEX   \\
649 & J220543.6+032926 &  14.40 &  2683905619953918720 &  PB 5068 &  sdB2V:He04 &  1.20 & 5 &  4 &  0.02 & 0.1 &  0.6 &    \\
650 & J220548.2-351938 &  13.17 &  6587335519633433472 &   &  sdO7V:He01 K+G &  0.70 & 5 &  1 &  0.23 & 2.1 &  0.6 &    \\
\hline
\end{tabular}
\end{center}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{contd.}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{r lcrl l  lrr lll l}
\hline
 \# & SALT & m$_{\rm G}$ & Gaia DR3 & Other & class & sp & lc & he & e$_{\rm sp}$  &  e$_{\rm lc}$ &  e$_{\rm he}$ &  catalogues \\
\hline
651 & J220839.9-520323 &  14.35 &  6509903272241240960 &   &  sdO9VI:He13 &  0.90 & 6 & 13 &  0.01 & 1.7 &  0.7 &    \\
652 & J221032.3-454056 &  13.43 &  6566766440217253120 &   &  sdB0.2VI:He09 &  1.02 & 6 &  9 &  0.01 & 0.3 &  0.4 &    \\
653 & J221457.5-634145 &  14.51 &  6405416373015926656 &  BPS CS 22956-0090 &  sdO9VII:He40$^b$ &  0.90 & 7 & 40 &  0.02 & 1.2 &  0.4 &   EC  GALEX   \\
654 & J221604.5-171947 &  14.61 &  6825916554879185664 &  BPS CS 22892-0051 &  sdOC7VII:He40$^b$ &  0.70 & 7 & 40 &  0.03 & 1.2 &  0.6 &   EC  GALEX   \\
655 & J221628.4-002113 &  14.08 &  2678666962443647232 &  PG 2213-006 &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.02 & 0.9 &  0.5 &   PB  FBS  GALEX  SDSS   \\
656 & J221656.0-643150 &  13.30 &  6404530097924835968 &  BPS CS 22956-0094 &  sdBC0.5V:He24 &  1.05 & 5 & 24 &  0.02 & 1.9 &  0.7 &   EC   \\
657 & J221720.1-384730 &  16.41 &  6573749640427200384 &   &  sdO2VII:He14 &  0.20 & 7 & 14 &  0.09 & 3.0 &  3.8 &   GALEX   \\
658 & J221721.7-052750 &  14.28 &  2626098280727562496 &  PB 7124 &  -sdOC9VII:He40-$^b$ &  0.90 & 7 & 40 &  0.05 & 1.1 &  1.7 &   GALEX  SDSS   \\
659 & J221901.8-412331 &  13.83 &  6570203444846881536 &  BPS CS 22875-0002 &  sdOC9VII:He40$^b$ &  0.90 & 7 & 40 &  0.01 & 0.7 &  0.4 &   EC  GALEX   \\
660 & J222030.0-020260 &  16.72 &  2629387431107687168 &  PHL 228 &  -sdO- &  -- & -- & -- & -- & -- & -- &  \\
661 & J222122.6+052458 &  15.26 &  2708400230759920768 &  PG 2218+051 &  sdB0.5VII:He20$^b$ &  1.05 & 7 & 20 &  0.01 & 1.8 &  0.4 &   SDSS  LAMOST   \\
662 & J222358.4-251043 &  16.33 &  6625468025993283200 &  EC 22211-2525 &  DB 16.2/8.0$^c$ &  -- & -- & -- & -- & -- & -- & GALEX   \\
663 & J222719.1-525947 &  16.74 &  6510088299432253824 &   &  sdO3VII:He10 &  0.30 & 7 & 10 &  0.09 & 1.1 &  4.4 &   GALEX   \\
664 & J222949.9-062242 &  15.43 &  2622897086983048320 &   &  sdB0VI:He24 &  1.00 & 6 & 24 &  0.02 & 0.4 &  1.0 &   GALEX   \\
665 & J223522.1-502117 &  12.87 &  6516769619278068864 &   &  sdOC6.5VI:He39 &  0.65 & 6 & 39 &  0.02 & 1.3 &  0.4 &    \\
666 & J223522.9-494350 &  15.75 &  6516933343430587264 &   &  sdO2VII:He14 &  0.20 & 7 & 14 &  0.30 & 0.0 &  8.0 &   GALEX   \\
667 & J223649.6-682220 &  16.04 &  6385665467688866304 &  EC 22332-6837 &  sdO7.5VI:He37 463$^b$ &  0.75 & 6 & 37 &  0.02 & 1.8 &  0.6 &   GALEX   \\
668 & J223735.8-472240 &  15.49 &  6517740453684699904 &   &  sdOC6.5VI:He39 &  0.65 & 6 & 39 &  0.02 & 1.6 &  0.4 &   GALEX   \\
669 & J224329.8-074105 &  15.02 &  2609746854900015616 &  PHL 391 &  sdOC3V:He38 &  0.30 & 5 & 38 &  0.05 & 0.3 &  1.2 &   PB  SDSS   \\
670 & J224819.5-452642 &  14.59 &  6516692928344056320 &   &  sdO3V:He08 &  0.30 & 5 &  8 &  0.05 & 0.5 &  0.3 &   GALEX   \\
671 & J224830.0-681140 &  14.46 &  6384973977954481792 &  EC 22450-6827 &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.01 & 1.4 &  0.3 &   GALEX   \\
672 & J225219.8-631554 &  15.28 &  6394226540100907904 &  BPS CS 22938-0044 &  sdO7VI:He39$^b$ &  0.70 & 6 & 39 &  0.02 & 1.2 &  0.4 &   EC  GALEX   \\
673 & J225635.9-524836 &  13.23 &  6512436478313050496 &  EC 22536-5304 &  sdB0.2VI:He23 Pb$^b$ &  1.02 & 6 & 23 &  0.02 & 1.8 &  0.6 &   GALEX   \\
674 & J225808.3-464930 &  15.67 &  6515578676387137408 &   &  sdO7VI:He39 &  0.70 & 6 & 39 &  0.10 & 1.1 &  2.1 &   GALEX   \\
675 & J230525.6-404633 &  14.75 &  6543233004436306432 &   &  sdOC9.5VII:He40 &  0.95 & 7 & 40 &  0.02 & 1.2 &  0.6 &    \\
676 & J230638.2+013509 &  15.94 &  2652331593079280000 &  PG 2303+013 &  sdOC6.5VI:He39 &  0.65 & 6 & 39 &  0.08 & 1.3 &  1.8 &   PB  PHL  HS  GALEX  SDSS   \\
677 & J230724.0-605823 &  16.29 &  6490220811514827008 &   &  sdOC6VI:He39 &  0.60 & 6 & 39 &  0.08 & 3.3 &  1.8 &   GALEX   \\
678 & J230728.9-602936 &  16.14 &  6490621235608473344 &   &  sdB1VII:He12 &  1.10 & 7 & 12 &  0.03 & 1.0 &  1.4 &   GALEX   \\
679 & J230808.7-600954 &  14.53 &  6490655874520366976 &   &  sdOC9.5V:He39 &  0.95 & 5 & 39 &  0.02 & 0.7 &  0.5 &   GALEX   \\
680 & J230830.4-113847 &  15.64 &  2413251108970999936 &  BPS CS 22893-0020 &  sdB0.5VII:He40 &  1.05 & 7 & 40 &  0.03 & 2.2 &  0.9 &   PB  PHL  GALEX   \\
681 & J230856.9-233156 &  15.81 &  2383525983912887168 &  EC 23062-2348 &  sdO7.5VI:He39 &  0.75 & 6 & 39 &  0.05 & 1.7 &  1.1 &   GALEX   \\
682 & J230901.4-392954 &  15.96 &  6549441534281786624 &   &  sdB0.2VII:He21 &  1.02 & 7 & 21 &  0.02 & 1.3 &  0.8 &   GALEX   \\
683 & J231011.1-324204 &  14.61 &  6556351385041521536 &  BPS CS 22888-0017 &  O(H) &  -- & -- & -- & -- & -- & -- & GALEX   \\
684 & J231053.8-630325 &  14.26 &  6393692417967690240 &  BPS CS 22938-0073 &  sdO7.5VII:He39$^b$ &  0.75 & 7 & 39 &  0.03 & 1.2 &  0.6 &   GALEX   \\
685 & J231105.1-013705 &  16.77 &  2638471188154451584 &  PHL 417 &  sdO9.5VII:He24 Zr &  0.95 & 7 & 24 &  0.07 & 0.4 &  3.1 &   GALEX  SDSS   \\
686 & J231345.6-462101 &  16.60 &  6527753740439681152 &   &  sdB1.5VII:He06 &  1.15 & 7 &  6 &  0.03 & 1.7 &  1.0 &   GALEX   \\
687 & J231400.4-454804 &  16.47 &  6527909110879568000 &   &  sdBC0VI:He26 &  1.00 & 6 & 26 &  0.02 & 2.7 &  0.9 &   GALEX   \\
688 & J231416.1-653250 &  16.40 &  6392912108309264768 &   &  sdO8VII:He40 &  0.80 & 7 & 40 &  0.05 & 1.7 &  1.1 &   GALEX   \\
689 & J231735.5-090219 &  14.05 &  2437994896599568000 &  PHL 443 &  sdB0.2VI:He39 &  1.02 & 6 & 39 &  0.02 & 1.3 &  0.6 &    \\
690 & J231949.3-503348 &  13.06 &  6501929820075064448 &   &  sdO9.5VII:He06 &  0.95 & 7 &  6 &  0.01 & 0.7 &  0.4 &    \\
691 & J232417.9-585937 &  15.52 &  6492122176354875264 &   &  sdO4V:He04 &  0.40 & 5 &  4 &  0.04 & 1.0 &  0.3 &   GALEX   \\
692 & J232909.8-100606 &  13.31 &  2437293614339507968 &  PHL 540 &  sdO7.5VII:He40$^b$ &  0.75 & 7 & 40 &  0.02 & 1.2 &  0.4 &   GALEX  SDSS   \\
693 & J233402.0-285137 &  14.64 &  2330920159319600000 &  TON S 103 &  sdBN0.2VII:He40$^b$ &  1.02 & 7 & 40 &  0.02 & 0.0 &  0.7 &   PHL  FB  BPS  GALEX   \\
694 & J233541.5+000219 &  15.90 &  2644373607090404480 &  PG 2333-002 &  sdOC2VII:He40$^b$ &  0.20 & 7 & 40 &  0.05 & 1.0 &  1.5 &   PB  BPS  GALEX  SDSS  WD   \\
695 & J235019.7-411401 &  15.29 &  6534198699642972160 &  EC 23477-4130 &  sdO8VII:He39$^b$ &  0.80 & 7 & 39 &  0.02 & 1.2 &  0.4 &   HE  GALEX   \\
696 & J235320.2-571648 &  15.69 &  6494992795056667648 &  EC 23507-5733 &  sdB0VII:He23 &  1.00 & 7 & 23 &  0.01 & 2.4 &  0.6 &   LB  GALEX   \\
697 & J235701.3-025027 &  14.92 &  2448978090049080832 &  PHL 593 &  sdO8.5VI:He40 &  0.85 & 6 & 40 &  0.02 & 0.7 &  0.4 &   FBS  BPS   \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \centering
    \begin{tabular}{P{175mm}}
    \parbox{175mm}{Fundamental data: $\alpha_{2000}$, $\delta_{2000}$, $m_G$: \citet{gaia23.dr3}.} \\[1mm]
    \parbox{175mm}{Associated nebulae:
    1: NGC\,246 \citep{Cat.NGC}, 
    2: JeWeKi 1 \citep{jeffery23a}.
    } \\[1mm]
    \parbox{175mm}{Notes to spectral classes: 
    $a$: \citep{drilling13},
    $b$: \citep{jeffery21a},
    $c$: \citep{Cat.WD.gaia_dr2},
    $d$: \citep{bergeron11},
    bin = composite spectrum,
    K = strong calcium K,
    K+G = strong calcium K + G band,
    CO = strong carbon and oxygen lines \citep{werner22b}, 
    CV = Cataclysmic variable \citep[subclass from][Table 3]{Cat.CVdownes},
    NVe =\ion{N}{v}4604\AA\ emission,
    Pb = Pb\,{\sc iv} absorption,
    Zr = Zr\,{\sc iv} absorption,
    rvv = radial-velocity variable,
    dib = diffuse interstellar band at 4428\AA,
    mag = Zeeman splitting in \ion{He}{i} and \ion{He}{ii} lines and  broad unidentified absorption at 463 nm, 
    463 = as mag with Zeeman splitting not detected,
    em = emission lines,
    % Hem = Balmer emission lines,
    % neb = nebula lines (O[{\sc iii}], H$\beta$, \ion{He}{ii} 4686\AA).
    } 
    \parbox{175mm}{}
    \parbox{175mm}{Selected catalogues: 
    BD=\citet{bdcat.south},
    BPS=\citet{beers92}, 
    [CW83]=\citet{carnochan83},
    [DSH99]=\citet{dufton99},
    [DSH2001]=\citet{dufton01},
    EC=\citet{Cat.EC1,Cat.EC2,Cat.EC3,Cat.EC4,Cat.EC5}, 
    % Feige=\citet{Cat.Feige}, 
    FB=\citet{Cat.FB}, 
    FBS=\citet{Cat.FBS.xii},
    GALEX=\citet{Cat.Galex17}, 
    HD=\citet{hdcat.04-06,hdcat.12-14,hdcat.17-18},
    HE=\citet{Cat.HE}, 
    JL=\citet{Cat.JL}, 
    KUV=\citet{Cat.KUV2}, 
    LAMOST=\citet{Cat.LAMOST.dr1},
    LB=\citet[][et seq.]{Cat.LB}, 
    LS=\citet{Cat.LS4}, 
    LSS=\citet{Cat.LSS}, 
    LSE=\citet{Cat.LSE},
    MCT=\citet{Cat.MCT}, 
    PB=\citet{Cat.PB2}, 
    PG=\citet{green86}, 
    PHL=\citet{Cat.PHL}, 
    % PN=\citet{Cat.PN.Acker},
    SB=\citet{Cat.SB}, 
    SDSS=\citet{Cat.sdss7},
    TD1=\citet{Cat.TD1},
    Ton\,S=\citet{Cat.TonS},
    WD=\citet{Cat.WD.gaia_dr2},
    }
\end{tabular}
